(5d RG-flow) Trees in the Tropical Rain Forest

5d superconformal field theories (SCFTs) can be obtained from 6d SCFTs by circle compactification and mass deformation. Successive decoupling of hypermultiplet matter and RG-flow generates a decoupling tree of descendant 5d SCFTs. In this paper we determine the magnetic quivers and Hasse diagrams, that encode the Higgs branches of 5d SCFTs, for entire decoupling trees. Central to this undertaking is the approach in arXiv:2008.05577, which, starting from the generalized toric polygons (GTPs) dual to 5-brane webs/tropical curves, provides a systematic and succinct derivation of magnetic quivers and their Hasse diagrams. The decoupling in the GTP description is straightforward, and generalizes the standard flop transitions of curves in toric polygons. We apply this approach to a large class of 5d KK-theories, and compute the Higgs branches for their descendants. In particular we determine the decoupling tree for all rank 2 5d SCFTs. For each tree, we also identify the flavor symmetry algebras from the magnetic quivers, including non-simply-laced flavor symmetries.

==> (inline-0) <==
\begin{tabular}{c}
\textcolor{red}{1}  \\ MARGINAL \\$(D_{10},I_1)$ \\ $Sp(2)+10F$ \\ $[4]-SU(2)-SU(2)-[4]$ 
	\end{tabular}}%	
{2}{
\begin{tabular}{c}
\textcolor{red}{2} \\ \raisebox{-.5\height}{ \begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{8}] {};
	\node (g4) at (3,0) [gauge,label=below:{5}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{2}] {};
	\node (g6) at (2,1) [gauge,label=left:{4}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g6);
	\end{tikzpicture}} \\ $\so(20)$
	\end{tabular}
}	
{3}{
\begin{tabular}{c}
\textcolor{red}{3} \\ 
MARGINAL \\ $(E_{8},SU(2))$ \\ $Sp(2)+AS+8F$ 
\end{tabular}
}
{4}{
\begin{tabular}{c}
\textcolor{red}{4} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{5}] {};
	\node (g4) at (3,0) {$\cdots$};
	\node (g5) at (4,0) [gauge,label=below:{1}] {};
	\node (g6) at (2,1) [gaugeb,label=left:{2}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g6);
	\end{tikzpicture}} \\ $\su(10)$
	\end{tabular}
}
{5}{
\begin{tabular}{c}
\textcolor{red}{5} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{6}] {};
	\node (g4) at (3,0) [gauge,label=below:{4}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{2}] {};
	\node (g7) at (5,0) [gauge,label=below:{1}] {};
	\node (g6) at (2,1) [gauge,label=left:{3}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g7);
	\draw (g3)--(g6);
	\end{tikzpicture}} \\ $\so(16) \oplus \su(2)$
		\end{tabular}
}
{6}{
\begin{tabular}{c}
\textcolor{red}{6} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) [gauge,label=below:{6}] {};
	\node (g5) at (4,0) [gauge,label=below:{8}] {};
	\node (g6) at (5,0) [gauge,label=below:{10}] {};
	\node (g7) at (6,0) [gauge,label=below:{12}] {};
	\node (g8) at (7,0) [gauge,label=below:{8}] {};
	\node (g9) at (8,0) [gauge,label=below:{4}] {};
	\node (g10) at (6,1) [gauge,label=left:{6}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
	\draw (g7)--(g10);
	\end{tikzpicture}}  \\ $\e_8 \oplus \su(2)$
		\end{tabular}
}
{7}{
\begin{tabular}{c}
\textcolor{red}{7} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{2}] {};
	\node (g2) at (1,0) [gauge,label=below:{4}] {};
	\node (g3) at (2,0) [gauge,label=below:{6}] {};
	\node (g4) at (3,0) [gauge,label=below:{8}] {};
	\node (g5) at (4,0) [gauge,label=below:{10}] {};
	\node (g6) at (5,0) [gauge,label=below:{7}] {};
	\node (g7) at (6,0) [gauge,label=below:{4}] {};
	\node (g8) at (7,0) [gaugeb,label=below:{1}] {};
	\node (g10) at (4,1) [gauge,label=left:{5}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
	\draw (g5)--(g10);
	\end{tikzpicture}}  \\ $\e_8$
		\end{tabular}
}
{8}{
\begin{tabular}{c}
\textcolor{red}{8} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) {$\cdots$};
	\node (g5) at (4,0) [gauge,label=below:{1}] {};
	\node (g6) at (2,1) [gaugeb,label=left:{2}] {};
	\node (g7) at (3,1) [gauge,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g6)--(g7);
	\end{tikzpicture}} \\ $\su(8) \oplus \su(2)$
		\end{tabular}
}
{9}{
\begin{tabular}{c}
\textcolor{red}{9} \\ \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{5}] {};
	\node (g4) at (3,0) [gauge,label=below:{3}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{1}] {};
	\node (g6) at (2,1) [gauge,label=left:{3}] {};
	\node (g7) at (3,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g6)--(g7);
	\end{tikzpicture}} \\ $\so(14) \oplus \uu(1)$
		\end{tabular}
}
{10}{
\begin{tabular}{c}
\textcolor{red}{10} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) [gauge,label=below:{6}] {};
	\node (g5) at (4,0) [gauge,label=below:{8}] {};
	\node (g6) at (5,0) [gauge,label=below:{6}] {};
	\node (g7) at (6,0) [gauge,label=below:{4}] {};
	\node (g8) at (7,0) [gauge,label=below:{2}] {};
	\node (g10) at (4,1) [gauge,label=left:{4}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
	\draw (g5)--(g10);
	\end{tikzpicture}} \\ $\e_7 \oplus \su(2)$
		\end{tabular}
}
{11}{\begin{tabular}{c}
\textcolor{red}{11} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{3}] {};
	\node (g4) at (3,0) [gauge,label=below:{4}] {};
	\node (g5) at (4,0) [gauge,label=below:{4}] {};
	\node (g6) at (5,0) [gauge,label=below:{2}] {};
	\node (g10) at (3,1) [gaugeb,label=left:{1}] {};
	\node (g11) at (4,1) [gauge,label=right:{2}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
	\draw (g4)--(g10);
	\draw (g5)--(g11);
	\end{tikzpicture}}  \\ $\so(14)$
		\end{tabular}
}
{12}{\begin{tabular}{c}
\textcolor{red}{12} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{3}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g5) at (4,0) [gauge,label=below:{1}] {};
	\node (g6) at (1,1) [gauge,label=above:{1}] {};
	\node (g7) at (2,1) [gaugeb,label=above:{2}] {};
	\node (g8) at (3,1) [gauge,label=above:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g6)--(g7)--(g8);
	\draw (g3)--(g7);
	\end{tikzpicture}} \\ $\su(6) \oplus \su(2)^2$
		\end{tabular}
}
{13}{\begin{tabular}{c}
\textcolor{red}{13} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{3}] {};
	\node (g4) at (3,0) [gauge,label=below:{3}] {};
	\node (g5) at (4,0) [gauge,label=below:{2}] {};
	\node (g6) at (5,0) [gauge,label=below:{1}] {};
	\node (g7) at (2,1) [gaugeb,label=left:{1}] {};
	\node (g8) at (3,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
	\draw (g3)--(g7);
	\draw (g4)--(g8);
	\end{tikzpicture}} \\ $\su(7) \oplus \uu(1)$
		\end{tabular}
}
{14}{\begin{tabular}{c}
\textcolor{red}{14} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) [gauge,label=below:{3}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{1}] {};
	\node (g6) at (2,1) [gauge,label=left:{2}] {};
	\node (g7) at (3,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g6);
	\draw (g4)--(g7);
	\end{tikzpicture}}  \\ $ \so(12) \oplus \uu(1)$
		\end{tabular}
}
{15}{\begin{tabular}{c}
\textcolor{red}{15} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) [gauge,label=below:{6}] {};
	\node (g5) at (4,0) [gauge,label=below:{4}] {};
	\node (g6) at (5,0) [gauge,label=below:{2}] {};
	\node (g10) at (3,1) [gauge,label=left:{4}] {};
	\node (g11) at (4,1) [gauge,label=right:{2}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
	\draw (g4)--(g10)--(g11);
	\end{tikzpicture}} \\ $ \e_6 \oplus \su(2)$
		\end{tabular}
}
{16}{\begin{tabular}{c} \textcolor{red}{16}  \\  MARGINAL \\  $Sp(2)+2AS+4F$ \\ $G_2 + 6F$
\end{tabular}
}
{17}{\begin{tabular}{c}
\textcolor{red}{17} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g5) at (4,0) [gauge,label=below:{2}] {};
	\node (g6) at (5,0) [gauge,label=below:{1}] {};
	\node (g10) at (2.5,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
	\draw (g2)--(g10)--(g5);
	\end{tikzpicture}}  \\ $\su(7)$
		\end{tabular}
}
{18}{\begin{tabular}{c}
\textcolor{red}{18} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g6) at (1,.8) [gaugeb,label=above:{1}] {};
	\node (g7) at (1.5,1.6) [gauge,label=above:{2}] {};
	\node (g8) at (2,.8) [gaugeb,label=above:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4);
	\draw (g2)--(g6)--(g7)--(g8)--(g3);
	\end{tikzpicture}} \\ $\su(5) \oplus \su(2) \oplus \uu(1)$
		\end{tabular}
}
{19}{\begin{tabular}{c}
\textcolor{red}{19} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g5) at (4,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\node (g8) at (2,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g2)--(g7)--(g8)--(g4);
	\end{tikzpicture}} \\ $\su(6) \oplus \uu(1)$
		\end{tabular}
}
{20}{\begin{tabular}{c}
\textcolor{red}{20} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{3}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{1}] {};
	\node (g6) at (2,1) [gauge,label=left:{2}] {};
	\node (g7) at (3,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g7)--(g6)--(g3);
	\end{tikzpicture}}   \\ $\so(10) \oplus \uu(1)$
		\end{tabular}
}
{21}{\begin{tabular}{c}
\textcolor{red}{21} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{4}] {};
	\node (g4) at (3,0) [gauge,label=below:{4}] {};
	\node (g5) at (4,0) [gauge,label=below:{2}] {};
	\node (g10) at (2,1) [gauge,label=left:{2}] {};
	\node (g11) at (3,1) [gauge,label=right:{2}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g5);
	\draw (g3)--(g10);
	\draw (g4)--(g11);
	\end{tikzpicture}} \\ $\so(10) \oplus \su(2)$
		\end{tabular}
}
{22}{\textcolor{red}{22} \begin{tabular}{c}   \raisebox{-.5\height}{ \begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) {$\cdots$};
	\node (g3) at (2,0) [gauge,label=below:{5}] {};
	\node (g4) at (3,0) [gauge,label=below:{6}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{2}] {};
	\draw (g1)--(g2)--(g3);
	\draw (g5)--(g4);
	\draw[doublearrow] (g3)-- node {\midarrowrev} (g4); 
	\end{tikzpicture}} \\ $\spp(6)$
	\end{tabular}
}
{23}{
\begin{tabular}{c}
\textcolor{red}{23} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{1}] {};
	\node (g10) at (1.5,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4);
	\draw (g2)--(g10)--(g3);
	\end{tikzpicture}} \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g4) at (3,0) [gauge,label=below:{1}] {};
	\node (g10) at (1.5,1) [gaugeb,label=left:{1}] {};
	\node (g11) at (1.5,2) [gauge,label=left:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4);
	\draw (g1)--(g10)--(g4);
	\draw[double distance=2pt] (g11)--(g10);
	\end{tikzpicture}} \\ $\su(5) \oplus \su(2)$
		\end{tabular}
}
{24}{\begin{tabular}{c}
\textcolor{red}{24} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g6) at (.5,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (1.5,.8) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw (g2)--(g6)--(g7)--(g2);
	\end{tikzpicture}} \\ 
\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g6) at (.5,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (1.5,.8) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g1)--(g2)--(g3)--(g7);
	\draw[double distance=2pt] (g6)--(g7);
	\end{tikzpicture}} \\ $\su(4) \oplus \uu(1) \oplus \uu(1)$
		\end{tabular}
}
{25}{\begin{tabular}{c}
\textcolor{red}{25} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g6) at (.5,.8) [gaugeb,label=above:{1}] {};
	\node (g7) at (1,1.6) [gauge,label=above:{1}] {};
	\node (g8) at (1.5,.8) [gaugeb,label=above:{1}] {};
	\draw (g1)--(g2)--(g3)--(g8)--(g7)--(g6)--(g1);
	\draw (g6)--(g8);
	\end{tikzpicture}} \\
\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw[double distance=2pt] (g2)--(g7);
	\end{tikzpicture}} \\ $\su(4) \oplus \su(2) \oplus \uu(1)$
		\end{tabular}
}
{26}{\begin{tabular}{c}
\textcolor{red}{26} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4);
	\draw (g2)--(g7)--(g3);
	\end{tikzpicture}} \\
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g4) at (3,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\node (g8) at (2,1) [gaugeb,label=right:{1}] {};
	\draw (g7)--(g1)--(g2)--(g3)--(g4)--(g8);
	\draw[double distance=2pt] (g8)--(g7);
	\end{tikzpicture}} \\ $\su(5)  \oplus \uu(1)$
		\end{tabular}
}
{27}{\begin{tabular}{c}
\textcolor{red}{27} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gaugeb,label=below:{1}] {};
	\node (g5) at (1,1) [gauge,label=left:{1}] {};
	\node (g6) at (2,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3)--(g4);
	\draw (g2)--(g5);
	\draw (g3)--(g6)--(g4);
	\end{tikzpicture}}    \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g5) at (1,1) [gauge,label=left:{1}] {};
	\node (g6) at (2,1) [gaugeb,label=right:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw (g2)--(g5);
	\draw[double distance=2pt] (g6)--(g3);
	\end{tikzpicture}}   \\ $\so(8)  \oplus \uu(1)$
		\end{tabular}
}
{28}{\begin{tabular}{c}
\textcolor{red}{28} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g10) at (1,1) [gauge,label=left:{2}] {};
	\node (g11) at (2,1) [gauge,label=right:{2}] {};
	\draw (g1)--(g2)--(g3)--(g4)--(g11)--(g10)--(g2);
	\end{tikzpicture}} \\ $\su(5)  \oplus \su(2)$
		\end{tabular}
}
{29}{\begin{tabular}{c} \textcolor{red}{29}  \\   \raisebox{-.5\height}{ \begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{3}] {};
	\node (g4) at (3,0) [gauge,label=below:{4}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{2}] {};
	\node (g6) at (5,0) [gauge,label=below:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw (g6)--(g5)--(g4);
	\draw[doublearrow] (g3)-- node {\midarrowrev} (g4); 
	\draw[doublearrow] (g6)-- node {\midarrow} (g5); 
	\end{tikzpicture}} \\ $\spp(4)  \oplus \su(2)$
\end{tabular}
}
{30}{\begin{tabular}{c}
\textcolor{red}{30} \\  
\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw[double distance=2pt] (g2)--(g7);
	\end{tikzpicture}} \\ $\su(4)  \oplus \uu(1)$
		\end{tabular}
}
{31}{\begin{tabular}{c}
\textcolor{red}{31} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g6) at (0,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (1,.8) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g1)--(g2)--(g7);
	\draw[double distance=2pt] (g6)--(g7);
	\end{tikzpicture}} \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}} \\ $\su(3)  \oplus \uu(1) \oplus \uu(1)$
		\end{tabular}
}
{32}{\begin{tabular}{c}
\textcolor{red}{32} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g6) at (.5,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (.5,1.6) [gauge,label=above:{1}] {};
	\draw (g1)--(g2)--(g6)--(g1);
	\draw[double distance=2pt] (g6)--(g7);
	\end{tikzpicture}} \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\node (g3) at (0,1) [gaugeb,label=left:{1}] {};
	\draw (g3)--(g1)--(g2);
	\draw[double distance=2pt] (g2)--(g3);
	\end{tikzpicture}}   \\ $\su(3)  \oplus \su(2) \oplus \uu(1)$
		\end{tabular}
}
{33}{\begin{tabular}{c}
\textcolor{red}{33} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw[double distance=2pt] (g2)--(g7);
	\end{tikzpicture}} \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}} \\ $\su(4) \oplus \uu(1)$
		\end{tabular}
}
{34}{\begin{tabular}{c}
\textcolor{red}{34} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gaugeb,label=below:{1}] {};
	\node (g5) at (0,1) [gauge,label=left:{1}] {};
	\node (g6) at (1,1) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g5)--(g1)--(g2)--(g3);
	\draw[double distance=2pt] (g6)--(g3);
	\end{tikzpicture}}     \\ $\su(4) \oplus \uu(1)$
		\end{tabular}
}
{35}{\begin{tabular}{c}
\textcolor{red}{35} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g10) at (1,1) [gauge,label=left:{2}] {};
	\draw (g1)--(g2)--(g3)--(g10)--(g2);
	\end{tikzpicture}}  \\ 
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g10) at (1,1) [gauge,label=left:{2}] {};
	\draw (g1)--(g2);
	\draw[double distance=2pt] (g2)--(g10);
	\end{tikzpicture}}  \\ $\su(3) \oplus \su(2)^2$
		\end{tabular}
}
{36}{\begin{tabular}{c}
\textcolor{red}{36} \\    \raisebox{-.5\height}{ \begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{3}] {};
	\node (g5) at (4,-.5) [gaugeb,label=right:{1}] {};
	\node (g6) at (4,.5) [gaugeb,label=right:{1}] {};
	\draw (g2)--(g3);
	\draw (g6)--(g4)--(g5)--(g6);
	\draw[doublearrow] (g3)-- node {\midarrowrev} (g4); 
	\end{tikzpicture}} \\ $\spp(3) \oplus \uu(1)$
\end{tabular}
}
{37}{\begin{tabular}{c} \textcolor{red}{37}  \\  MARGINAL \\  $Sp(2)_0+3AS$
\end{tabular}
}
{38}{\begin{tabular}{c}
\textcolor{red}{38} \\  
\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g7) at (1,1) [gaugeb,label=left:{1}] {};
	\draw (g1)--(g2)--(g3);
	\draw[double distance=2pt] (g2)--(g7);
	\end{tikzpicture}} \\ $\su(4)$
		\end{tabular}
}
{39}{\begin{tabular}{c}
\textcolor{red}{39} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (.5,.8) [gauge,label=above:{1}] {};
	\draw (g1)--(g2)--(g3)--(g1);
	\end{tikzpicture}}  \\ $\su(3) \oplus \uu(1)$
		\end{tabular}
}
{40}{\begin{tabular}{c}
\textcolor{red}{40} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g6) at (-.5,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (.5,.8) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g1)--(g7);
	\draw[double distance=2pt] (g6)--(g7);
	\end{tikzpicture}} \\ $\su(2) \oplus \uu(1) \oplus \uu(1)$
		\end{tabular}
}
{41}{\begin{tabular}{c}
\textcolor{red}{41} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}}  \\
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\draw[double distance=2pt] (g2)--(g1);
	\end{tikzpicture}}  	  \\ $\su(2) \oplus \uu(1) \oplus \uu(1)$ 
		\end{tabular}
}
{42}{\begin{tabular}{c}
\textcolor{red}{42} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g6) at (0,.8) [gaugeb,label=left:{1}] {};
	\node (g7) at (0,1.6) [gauge,label=above:{1}] {};
	\draw[double distance=2pt] (g6)--(g7);
	\draw[double distance=2pt] (g6)--(g1);
	\end{tikzpicture}} \\ $\su(2)^2 \oplus \uu(1)$
		\end{tabular}
}
{43}{\begin{tabular}{c}
\textcolor{red}{43} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g7) at (0,1) [gauge,label=left:{1}] {};
	\draw (g1)--(g2)--(g7)--(g1);
	\end{tikzpicture}}  \\ $\su(3) \oplus \uu(1)$
		\end{tabular}
}
{44}{\begin{tabular}{c}
\textcolor{red}{44} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\node (g3) at (0,1) [gaugeb,label=left:{1}] {};
	\draw (g3)--(g1)--(g2);
	\draw[double distance=2pt] (g2)--(g3);
	\end{tikzpicture}}     \\
	\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\draw[double distance=2pt] (g2)--(g1);
	\end{tikzpicture}}   \\ $\su(2)^2 \oplus \uu(1)$
		\end{tabular}
}
{45}{\begin{tabular}{c}
\textcolor{red}{45} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g10) at (1,1) [gauge,label=left:{2}] {};
	\draw (g1)--(g2);
	\draw[double distance=2pt] (g2)--(g10);
	\end{tikzpicture}}  \\ $\su(2)^2 \oplus \uu(1)$
		\end{tabular}
}
{46}{ \begin{tabular}{c} \textcolor{red}{46}   \\ 
\raisebox{-.5\height}{ 
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g3) at (2,0) [gauge,label=below:{1}] {};
	\node (g4) at (3,0) [gauge,label=below:{2}] {};
	\node (g5) at (4,-.5) [gaugeb,label=right:{1}] {};
	\node (g6) at (4,.5) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g4)--(g5);
	\draw[doublearrow] (g3)-- node {\midarrowrev} (g4); 
	\draw[double distance=2pt] (g5)--(g6);
	\end{tikzpicture}} \\   $\spp(2) \oplus \uu(1)$
\end{tabular}
}
{47}{\begin{tabular}{c} \textcolor{red}{47}  \\   \raisebox{-.5\height}{ \begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g2) at (1,0) [gauge,label=below:{1}] {};
	\node (g3) at (2,0) [gauge,label=below:{2}] {};
	\node (g4) at (3,0) [gauge,label=below:{3}] {};
	\node (g5) at (4,0) [gaugeb,label=below:{1}] {};
	\draw (g2)--(g3);
	\draw[doublearrow] (g3)-- node {\midarrowrev} (g4); 
	\draw[doublearrow] (g5)-- node {\midarrow} (g4); 
	\end{tikzpicture}} \\ $\spp(3)$
\end{tabular}
}
{48}{\textcolor{red}{48}
}
{49}{\begin{tabular}{c}
\textcolor{red}{49} \\  
\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}}    \\ $\uu(1) \oplus \uu(1)$
		\end{tabular}
}
{50}{\begin{tabular}{c}
\textcolor{red}{50} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\uu(1) \oplus \uu(1)$ 
		\end{tabular}
}
{51}{\begin{tabular}{c}
\textcolor{red}{51} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g6) at (0,.8) [gauge,label=above:{1}] {};
	\draw[double distance=2pt] (g6)--(g1);
	\end{tikzpicture}}   \\ $\su(2) \oplus \uu(1)$
		\end{tabular}
}
{52}{\begin{tabular}{c}
\textcolor{red}{52} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g7) at (0,1) [gauge,label=left:{1}] {};
	\draw[double distance=2pt] (g1)--(g7);
	\end{tikzpicture}}   \\ $\su(2) \oplus \uu(1)$
		\end{tabular}
}
{53}{\begin{tabular}{c}
\textcolor{red}{53} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}}     \\ $\uu(1) \oplus \uu(1)$
		\end{tabular}
}
{54}{\begin{tabular}{c}
\textcolor{red}{54} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gauge,label=below:{2}] {};
	\draw (g1)--(g2);
	\draw (g2) to [out=45,in=-45,looseness=10] (g2);
	\end{tikzpicture}}   \\ $\su(2) \oplus \uu(1)$
		\end{tabular}
}
{55}{ \begin{tabular}{c} \textcolor{red}{55}  \\ 
\raisebox{-.5\height}{ 
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
	\node (g4) at (3,0) [gauge,label=below:{1}] {};
	\node (g5) at (4,-.5) [gaugeb,label=right:{1}] {};
	\node (g6) at (4,.5) [gaugeb,label=right:{1}] {};
	\draw (g6)--(g4)--(g5);
	\draw[double distance=4pt] (g5)--(g6);
	\draw (g6)--(g5);
	\end{tikzpicture}}    \\ $\uu(1) \oplus \uu(1)$
\end{tabular}
}
{56}{\begin{tabular}{c}
\textcolor{red}{56} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{2}] {};
	\node (g10) at (1,1) [gauge,label=left:{2}] {};
	\draw (g1)--(g2);
	\draw[double distance=2pt] (g2)--(g10);
	\end{tikzpicture}}  \\ $\su(2)^2$
		\end{tabular}
}
{57}{\textcolor{red}{57}
}
{58}{\begin{tabular}{c}
\textcolor{red}{58} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw[double distance=4pt] (g2)--(g1);
	\draw (g1)--(g2);
	\end{tikzpicture}}    \\ $\uu(1)$
		\end{tabular}
}
{59}{\begin{tabular}{c}
\textcolor{red}{59} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\uu(1)$ 
		\end{tabular}
}
{60}{\begin{tabular}{c}
\textcolor{red}{60} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\uu(1)$
		\end{tabular}
}
{61}{\begin{tabular}{c}
\textcolor{red}{61} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\node (g6) at (0,.8) [gauge,label=above:{1}] {};
	\draw[double distance=2pt] (g6)--(g1);
	\end{tikzpicture}}  \\ $\su(2)$
		\end{tabular}
}
{62}{\begin{tabular}{c}
\textcolor{red}{62} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\uu(1)$
		\end{tabular}
}
{63}{\begin{tabular}{c}
\textcolor{red}{63} \\   \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\uu(1)$
		\end{tabular}
}
{64}{\begin{tabular}{c}
\textcolor{red}{64} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gauge,label=below:{1}] {};
	\end{tikzpicture}}  \\ $\su(2)$
		\end{tabular}
}
{65}{\begin{tabular}{c} \textcolor{red}{65}  \\ 
\raisebox{-.5\height}{ 
\begin{tikzpicture}
	\draw (-.09,.5)--(-.09,-.5);
	\draw (.09,.5)--(.09,-.5);
	\draw (-.03,.5)--(-.03,-.5);
	\draw (.03,.5)--(.03,-.5);
	\node (g5) at (0,-.5) [gaugeb,label=right:{1}] {};
	\node (g6) at (0,.5) [gaugeb,label=right:{1}] {};
	\end{tikzpicture}}   \\ $\uu(1)$
\end{tabular}
}
{66}{\begin{tabular}{c}
\textcolor{red}{66} \\  \raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm]
	\node (g1) at (0,0) [gaugeb,label=below:{1}] {};
	\node (g2) at (1,0) [gaugeb,label=below:{1}] {};
	\draw (0,.03)--(1,.03);
	\draw (0,.09)--(1,.09);
	\draw (0,-.03)--(1,-.03);
	\draw (0,-.09)--(1,-.09);
	\end{tikzpicture}}     \\ $\uu(1)$
		\end{tabular}
}
{67}{\textcolor{red}{67}
}
{68}{\textcolor{red}{68}
}
{69}{\textcolor{red}{69} \begin{tabular}{c} MARGINAL 
\end{tabular}
}
{70}{\textcolor{red}{70} \begin{tabular}{c} MARGINAL 
\end{tabular}
}
}}

%\begin{sidewaysfigure}
%\hspace*{-2.5cm} \scalebox{0.43}{  
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \hline 
%& 5& 4& 3& 2 &1 &0 & $-1$ & $-2$  & $-3$ & $-4$ & $-5$ & $-6$  & $-7$  \\  \hline
%%9 &-&-&-&-&-&-& & & & &  & &  & & \mo{70}  \\  \hline
%%8 &-&-&-&-&-&-& & & & & \mo{69} & &  & &  \\  \hline
%7 &-&-&-&-&-&-&\mo{16}&\mo{22}&\mo{29}&\mo{36}&\mo{46}&\mo{55}&\mo{65}   \\  \hline
%6 &-&-& \mo{3}&\mo{6}&\mo{10}&\mo{15}&\mo{21}&\mo{28}&\mo{35}&\mo{45}& \mo{54}&\mo{64}	&   \\  \hline
%5 & \mo{1}&\mo{2}&\mo{5}&\mo{9}&\mo{14}&\mo{20}&\mo{27}&\mo{34}&\mo{44}&\mo{53}&	\mo{63}&&   \\  \hline
%4 & (5,4) &\mo{4}&\mo{8}&\mo{13}&\mo{19}&\mo{26}&\mo{33}&\mo{43}&\mo{52}&\mo{62}&  & & \\  \hline
%3 & (5,3)&(4,3)&\mo{12}&\mo{18}&\mo{25}&\mo{32}&\mo{42}&\mo{51}&\mo{61}&&  & & \\  \hline
%2 &(5,2)&(4,2)&(3,2)&\mo{24}&\mo{31}&\mo{41}&	\mo{50}&	\mo{60}	&&&  & & \\  \hline
%1 &(5,1)&(4,1)&(3,1)&(2,1)&\mo{40}&\mo{49}&\mo{59}&&&& & &  \\  \hline
%0 &(5,0)&(4,0)&(3,0)&(2,0)&(1,0)&\mo{58}&&&&&  & & \\  \hline
%\end{tabular} }
%\caption{Rank 2, $\su(3)$ theories}
%\end{sidewaysfigure}

\begin{table}
\vspace*{-1cm}\begin{adjustbox}{max width=.95\paperwidth, max height=10cm,center} 
\begin{tabular}{|c||c|c|c|c|c|c|c|c|} \hline 
   &   0   &   1   &   2   &   3   &   4   &   5   &   6   &   7     \\  \hline \hline 
10 &       &       &       &       &       &\mo{1} &       &         \\  \hline 
9 &       &       &       &   -   &   -   &\mo{2} &\mo{3} &         \\  \hline 
8 &       &       &   -   &   -   &\mo{4} &\mo{5} &\mo{6} &         \\  \hline 
7 &       &   -   &   -   &   -   &\mo{8} &\mo{9} &\mo{10}&         \\  \hline 
6 &   -   &  -    &  -    &\mo{12}&\mo{13}&\mo{14}&\mo{15}&\mo{16}  \\  \hline 
5 &  -    &  -    &   -   &\mo{18}&\mo{19}&\mo{20}&\mo{21}&\mo{22}  \\  \hline 
4 &  -    &  -    &\mo{24}&\mo{25}&\mo{26}&\mo{27}&\mo{28}&\mo{29}  \\  \hline 
3 & -     & -     &\mo{31}&\mo{32}&\mo{33}&\mo{34}&\mo{35}&\mo{36}  \\  \hline 
2 & -     &\mo{40}&\mo{41}&\mo{42}&\mo{43}&\mo{44}&\mo{45}&\mo{46}  \\  \hline 
1 & -     &\mo{49}&\mo{50}&\mo{51}&\mo{52}&\mo{53}&\mo{54}&\mo{55}  \\  \hline 
0 &\mo{58}&\mo{59}&\mo{60}&\mo{61}&\mo{62}&\mo{63}&\mo{64}&\mo{65}  \\  \hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ | c || c | c | c | c | c | c | c |}
\hline
$\frac{N_F}{2}\pm k$ & $N+2$ & $N+1$ & $N$ & $N-1$ & $N-2$ & $N-2\ell-1$ & $N-2\ell-2$\\
\hline
\hline
$N+2$
&
%SU(N)_{0} + (2N+4) F
Marginal
&
%SU(N)_{1/2}  + (2N+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2N$+2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$N$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gauge,label=right:\large{$N$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\end{tikzpicture}
&
%SU(N)_{1}  + (2N+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2N$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$N$+1}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gauge,label=right:\large{$N$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\end{tikzpicture}
&
%SU(N)_{3/2}  + (2N+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2N$-1}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$N$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$N$}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\end{tikzpicture}
&
%SU(N)_{2}  + (2N) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2N$-2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$N$}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$N$-1}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(N)_{l+3/2}  + (2N-2l+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N_f$-2}] {};
\node (g4) at (4,-.5) [gauge,label=below:\large{$N$-$\ell$}] {};
\node (g5) at (5,-.5) [gaugeb,label=below:\large{1}] {};
\node (g6) at (4,.5) [gauge,label=above:\large{$N$-$\ell$}] {};
\node (g7) at (5,.5) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\draw (g7)--(g5);
\node at (5.5,0) {\large$\ell$};
\end{tikzpicture}
&
%SU(N)_{l+2}  + (2N-2l) F
\begin{tabular}{cc}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N_f$-2}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$N$-$\ell$}] {};
\node (g5) at (5,-.5) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$N$-$\ell$-1}] {};
\node (g7) at (5,.5) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g4)--(g7);
\draw (g3)--(g6);
\draw (g7)--(g5);
\node at (5.5,0) {\large$\ell$};

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$N_f$-2}] {};
\node (h4) at (4,-3) [gauge,label=below:\large{$N$-$\ell$}] {};
\node (h5) at (5,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$N$-$\ell$-1}] {};
\draw (h1)--(h2)--(h3)--(h4);
\draw (h3)--(h6);
\draw[double distance=3pt] (h4)--(h5);
\end{tikzpicture}
\end{tabular}
\\
&
&
$\mathfrak{so}(4N+8)$
&
$\mathfrak{so}(4N+4) \oplus \mathfrak{su}(2)$
&
$\mathfrak{so}(4N+2) \oplus \uu(1)$
&
$\mathfrak{so}(4N) \oplus \uu(1)$
&
$\mathfrak{so}(2N_f) \oplus \uu(1)$
&
$\mathfrak{so}(2N_f) \oplus \uu(1)$
\\
\hline
$N+1$
&
$-$
&
%SU(N)_{0}  + (2N+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$+2}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\end{tikzpicture}
&
%SU(N)_{1/2}  + (2N+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$+1}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{2}] {};
\node (g7) at (3,1) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\end{tikzpicture}
&
%SU(N)_{1}  + (2N) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$N$}] {};
\node (g5) at (4,0) {\large$\cdots$};
\node (g6) at (5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{1}] {};
\node (g8) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture}
&
%SU(N)_{3/2}  + (2N-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$-1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$N$-1}] {};
\node (g5) at (5,0) [gauge,label=below:\large{$N$-1}] {};
\node (g6) at (6,0) {\large$\cdots$};
\node (g7) at (7,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=left:\large{1}] {};
\node (g9) at (5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8)--(g9)--(g5);
\end{tikzpicture}
&
%SU(N)_{l+1}  + (2N-2l) F
\begin{tabular}{cc}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N_f$-$N$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N_f$-$N$}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};

\node (h1) at (0,-4) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-4) {\large$\cdots$};
\node (h3) at (2,-4) [gauge,label=below:\large{$N$-$\ell$}] {};
\node (h5) at (4,-4) [gauge,label=below:\large{$N$-$\ell$}] {};
\node (h6) at (5,-4) {\large$\cdots$};
\node (h7) at (6,-4) [gauge,label=below:\large{1}] {};
\node (h8) at (3,-3) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h5)--(h6)--(h7);
\draw (h3)--(h8)--(h5);
\end{tikzpicture}
\end{tabular}
&
%SU(N)_{l+1}  + (2N-2l) F
\begin{tabular}{cc}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N_f$-$N$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N_f$-$N$}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell+1$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};

\node (h1) at (1,-4) [gauge,label=below:\large{1}] {};
\node (h2) at (2,-4) {\large$\cdots$};
\node (h3) at (3,-4) [gauge,label=below:{\large $N$-$\ell$}] {};
\node (h6) at (4,-4) {\large$\cdots$};
\node (h7) at (5,-4) [gauge,label=below:\large{1}] {};
\node (h8) at (3,-3) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h6)--(h7);
\draw[double distance=3pt] (h3)--(h8);
\end{tikzpicture}
\end{tabular}
\\
&
&
$\su(2N+4)$
&
$\su(2N+2)\oplus\su(2)$
&
$\su(2N+1)\oplus\uu(1)$
&
$\su(2N)\oplus\uu(1)$
&
$\su(N_f)\oplus\uu(1)^2$
&
$\su(N_f)\oplus\uu(1)^2$
\\
\hline
$N$
&
$-$
&
$-$
&
%SU(N)_{0}  + (2N) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{2}] {};
\node (g7) at (1,1) [gauge,label=left:\large{1}] {};
\node (g8) at (3,1) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\draw (g6)--(g8);
\end{tikzpicture}
&
%SU(N)_{1/2}  + (2N-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$-1}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$N$-1}] {};
\node (g5) at (5,0) {\large$\cdots$};
\node (g6) at (6,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{1}] {};
\node (g8) at (3,1) [gauge,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7)--(g8)--(g9)--(g4);
\end{tikzpicture}
&
%SU(N)_{1}  + (2N-2) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$-2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$N$-2}] {};
\node (g5) at (5,0) [gauge,label=below:\large{$N$-2}] {};
\node (g6) at (6,0) {\large$\cdots$};
\node (g7) at (7,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2.75,1) [gaugeb,label=left:\large{1}] {};
\node (g9) at (4.25,1) [gaugeb,label=right:\large{1}] {};
\node (g10) at (3.5,2) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8)--(g10)--(g9)--(g5);
\draw (g8)--(g9);
\end{tikzpicture} \\
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (7.5,0) [gauge,label=below:\large{1}] {};
\node (h2) at (8.5,0) {\large$\cdots$};
\node (h3) at (9.5,0) [gauge,label=below:\large{$N$-1}] {};
\node (h4) at (10.5,0) {\large$\cdots$};
\node (h5) at (11.5,0) [gauge,label=below:\large{1}] {};
\node (h6) at (9.5,1) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw[double distance = 3pt] (h3)--(h6);
\end{tikzpicture}
\end{tabular}

&
%SU(N)_{1/2+l}  + (2N-2l-1) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$-$2\ell$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{$N$-$2\ell$}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2.5,1) [gaugeb,label=left:\large{1}] {};
\node (g9) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\node (g10) at (3,2) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8)--(g10)--(g9)--(g5);
\draw (g8)--(g9);
\node at (3,.6) {\large$2\ell$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture} \\
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (1,0) [gauge,label=below:\large{1}] {};
\node (h2) at (2,0) {\large$\cdots$};
\node (h3) at (3,0) [gauge,label=below:\large{$N$-$\ell$-1}] {};
\node (h33) at (5,0) [gauge,label=below:\large{$N$-$\ell$-1}] {};
\node (h4) at (6,0) {\large$\cdots$};
\node (h5) at (7,0) [gauge,label=below:\large{1}] {};
\node (h6) at (4,1) [gaugeb,label=right:\large{1}] {};
\node (h7) at (4,2) [gauge,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h33)--(h4)--(h5);
\draw (h3)--(h6)--(h33);
\draw[double distance = 3pt] (h7)--(h6);
\end{tikzpicture}
\end{tabular}
&
%SU(N)_{1+l}  + (2N-2l-2) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (-.25,0) [gauge,label=below:\large{1}] {};
\node (g2) at (.75,0) {\large$\cdots$};
\node (g3) at (1.75,0) [gauge,label=below:{\large $N$-$2\ell$-2}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4.25,0) [gauge,label=below:{\large $N$-$2\ell$-2}] {};
\node (g6) at (5.25,0) {\large$\cdots$};
\node (g7) at (6.25,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2.25,1) [gaugeb,label=left:\large{1}] {};
\node (g9) at (3.75,1) [gaugeb,label=right:\large{1}] {};
\node (g10) at (3,2) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8)--(g10)--(g9)--(g5);
\draw (g8)--(g9);
\node at (3,.6) {\large$2\ell+1$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(-.25,-1) -- (6.25,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture} \\
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (1,0) [gauge,label=below:\large{1}] {};
\node (h2) at (2,0) {\large$\cdots$};
\node (h3) at (3,0) [gauge,label=below:\large{$N$-$\ell$-1}] {};
\node (h4) at (4,0) {\large$\cdots$};
\node (h5) at (5,0) [gauge,label=below:\large{1}] {};
\node (h6) at (3,1) [gaugeb,label=right:\large{1}] {};
\node (h7) at (3,2) [gauge,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw[double distance = 3pt] (h3)--(h6);
\draw[double distance = 3pt] (h7)--(h6);
\end{tikzpicture}
\end{tabular}
\\
&
&
&
$\su(2N)\oplus\su(2)^2$
&
$\su(2N-1)\oplus\su(2)\oplus\uu(1)$
&
$\su(2N-2)\oplus\su(2)\oplus\uu(1)$
&
$\su(N_f)\oplus\su(2)\oplus\uu(1)$
&
$\su(N_f)\oplus\su(2)\oplus\uu(1)$
\\
\hline
$N-1$
&
$-$
&
$-$
&
$-$
&
%SU(N)_{0}  + (2N-2) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$N$-1}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (1.5,1) [gaugeb,label=left:\large{1}] {};
\node (g7) at (2.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g6)--(g3)--(g7);
\draw (g6)--(g7);
\end{tikzpicture} \\ 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (h2) at (6.5,0) {\large$\cdots$};
\node (h3) at (7.5,0) [gauge,label=below:\large{$N$-2}] {};
\node (h4) at (9,0) [gauge,label=below:\large{$N$-2}] {};
\node (h5) at (10.5,0) [gauge,label=below:\large{$N$-2}] {};
\node (h6) at (11.5,0) {\large$\cdots$};
\node (h7) at (12.5,0) [gauge,label=below:\large{1}] {};
\node (h8) at (7.5,1) [gaugeb,label=left:\large{1}] {};
\node (h9) at (10.5,1) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7);
\draw (h3)--(h8);
\draw (h5)--(h9);
\draw[double distance = 3pt] (h8)--(h9);
\end{tikzpicture}
\end{tabular}

&
%SU(N)_{1/2}  + (2N-3) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-2}] {};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-2}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw[double distance = 3pt] (g8)--(g9);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture}\\ 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-3}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-3}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$3$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture}
\end{tabular}

&
%SU(N)_{l}  + (2N-2l-2) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-$2\ell$-1}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-$2\ell$-1}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell+1$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f-1$ nodes};
\end{tikzpicture}\\ 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-$\ell$-2}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-$2\ell$-2}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell$+2};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture} \\
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (7.5,0) [gauge,label=below:\large{1}] {};
\node (h2) at (8.5,0) {\large$\cdots$};
\node (h3) at (9.5,0) [gauge,label=below:{\large $N$-$\ell$-1}] {};
\node (h4) at (10.5,0) {\large$\cdots$};
\node (h5) at (11.5,0) [gauge,label=below:\large{1}] {};
\node (h6) at (9.5,1) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw[double distance = 3pt] (h3)--(h6);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}] (7.5,-1) -- (11.5,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture}
\end{tabular}
&
%SU(N)_{l+1/2}  + (2N-2l-3) F
\begin{tabular}{c}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-$2\ell$-2}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-$2\ell$-2}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell+2$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture}\\ 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:{\large $N$-$2\ell$-3}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:{\large $N$-$2\ell$-3}] {};
\node (g6) at (5,0) {\large$\cdots$};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (g9) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8) (g9)--(g5);
\draw (g8)--(g9);
\node at (3,1.4) {\large$2\ell+3$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(0,-1) -- (6,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture} \\
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (1,0) [gauge,label=below:\large{1}] {};
\node (h2) at (2,0) {\large$\cdots$};
\node (h3) at (3,0) [gauge,label=below:{\large $N$-$\ell$-2}] {};
\node (h33) at (5,0) [gauge,label=below:{\large $N$-$\ell$-2}] {};
\node (h4) at (6,0) {\large$\cdots$};
\node (h5) at (7,0) [gauge,label=below:\large{1}] {};
\node (h6) at (4,1) [gaugeb,label=right:\large{1}] {};
\node (h7) at (4,2) [gauge,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h33)--(h4)--(h5);
\draw (h3)--(h6)--(h33);
\draw[double distance = 3pt] (h7)--(h6);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0pt}]
(1,-1) -- (7,-1) node [black,midway,yshift=-.4cm] {\large $N_f$-1 nodes};
\end{tikzpicture}
\end{tabular}
\\
&
&
&
&
$\su(2N-2)\oplus\uu(1)^2$
&
$\su(2N-3)\oplus\uu(1)^2$
&
$\su(N_f)\oplus\uu(1)^2$
&
$\su(N_f)\oplus\uu(1)^2$
\\
\hline
\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & $n+4$ & $n+3$ & $n+2$ & $n+1$ & $n$\\
\hline
\hline
8
&
%SU(2n)_{n} + 1 AS + 8 F
Marginal
&

&

&

&

\\
&
&
&
&
&
\\
\hline
7
&
%SU(2n)_{n+1/2} + 1 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (h2) at (1,0) [gaugeb,label=below:\large{$2n$-1}] {};
\node (h3) at (2.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (h4) at (4,0) [gauge,label=below:\large{$6n$-3}] {};
\node (h5) at (5.5,0) [gauge,label=below:\large{$8n$-4}] {};
\node (h6) at (7,0) [gauge,label=below:\large{$10n$-5}] {};
\node (h7) at (9,0) [gauge,label=below:\large{$12n$-6}] {};
\node (h8) at (10.5,0) [gauge,label=below:\large{$8n$-4}] {};
\node (h9) at (12,0) [gauge,label=below:\large{$4n$-2}] {};
\node (h10) at (9,1) [gauge,label=right:\large{$6n$-3}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8)--(h9);
\draw (h7)--(h10);

\end{tikzpicture}
&
%SU(2n)_{n-1/2} + 1 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) [gauge,label=below:\large{2}] {};
\node (h3) at (2,0) [gauge,label=below:\large{3}] {};
\node (h4) at (3,0) [gauge,label=below:\large{4}] {};
\node (h5) at (4,0) [gauge,label=below:\large{5}] {};
\node (h6) at (5,0) [gauge,label=below:\large{6}] {};
\node (h7) at (6,0) [gauge,label=below:\large{4}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{3}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9)--(h10);
\draw (h10)--(h8) node[midway,above right=-.2] {\large $n$-2};
\end{tikzpicture}
&

&

&

\\
&
$\e_8\oplus \su(2)$
&
$\su(8)\oplus \uu(1)^2$
&
&
&
\\
\hline
6
&
%SU(2n)_{n+1} + 1 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$-1}] {};
\node (g3) at (2.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$6n$-3}] {};
\node (g5) at (5.5,0) [gauge,label=below:\large{$8n$-4}] {};
\node (g6) at (7,0) [gauge,label=below:\large{$6n$-3}] {};
\node (g7) at (8.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g8) at (10,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g9) at (5.5,1) [gauge,label=right:\large{$4n$-2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
%SU(2n)_{n} + 1 AS + 6 F
 \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h2) at (1,0) [gauge,label=below:\large{1}] {};
\node (h3) at (2,0) [gauge,label=below:\large{2}] {};
\node (h4) at (3,0) [gauge,label=below:\large{3}] {};
\node (h5) at (4,0) [gauge,label=below:\large{4}] {};
\node (h6) at (5,0) [gauge,label=below:\large{5}] {};
\node (h7) at (6,0) [gauge,label=below:\large{4}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{2}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9);
\draw (h7)--(h10);
\draw (h8)--(h10) node[midway,above right=-.2] {\large $n$-2};

\node (g1) at (1,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (2,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (3,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (4,-3) [gauge,label=below:\large{4}] {};
\node (g5) at (5,-3) [gauge,label=below:\large{5}] {};
\node (g6) at (6,-3) [gaugeb,label=below:\large{3}] {};
\node (g7) at (7,-3) [gaugeb,label=below:\large{1}] {};
\node (g8) at (5,-2) [gauge,label=above:\large{3}] {};
\node (g9) at (6,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\draw (g5)--(g8)--(g9);
\draw (g9)--(g7) node[midway,above right=-.2] {\large $n$-3};

\end{tikzpicture}
&
%SU(2n)_{n-1} + 1 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gauge,label=below:\large{4}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{3}] {};
\node (h8) at (7.5,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (8.5,0) [gauge,label=below:\large{1}] {};
\node (h10) at (5,1) [gauge,label=above:\large{2}] {};
\node (h11) at (6.75,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7)--(h8)--(h9);
\draw (h6)--(h10);
\draw (h7)--(h11);
\draw (h11)--(h8) node[midway,above right=-.2] {\large $n$-2};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (5,-3) [gauge,label=below:\large{4}] {};
\node (g5) at (6,-3) [gauge,label=below:\large{3}] {};
\node (g6) at (7.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g7) at (8.5,-3) [gauge,label=below:\large{1}] {};
\node (g8) at (6,-2) [gaugeb,label=above:\large{2}] {};
\node (g9) at (7.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw[double distance=3pt] (g5)--(g6);
\draw (g4)--(g8)--(g9)--(g7)--(g6);
\draw (g6)--(g9) node[midway,left=-.2] {\large $n$-3};

\end{tikzpicture}
&

&

\\
&
$\e_7\oplus \su(2)$
&
$\su(7)\oplus \uu(1)^2$
&
$\su(6) \oplus \su(2)\oplus \uu(1)^2$
&
&
\\
\hline
5
&
%SU(2n)_{n+3/2} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$-1}] {};
\node (g3) at (2.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$6n$-3}] {};
\node (g5) at (5.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g6) at (7,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g7) at (4,1) [gauge,label=left:\large{$4n$-2}] {};
\node (g8) at (5.5,1) [gauge,label=right:\large{$2n$-1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(2n)_{n+1/2} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gauge,label=below:\large{4}] {};
\node (h7) at (6,0) [gauge,label=below:\large{3}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{2}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9)--(h10);
\draw (h10)--(h8) node[midway,above right=-.2] {\large $n$-1};
\end{tikzpicture}
&
%SU(2n)_{n-1/2} + 1 AS + 5 F
 \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{2}] {};
\node (h8) at (7,0) [gauge,label=below:\large{1}] {};
\node (h10) at (4,1) [gauge,label=above:\large{2}] {};
\node (h11) at (5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h5)--(h10)--(h11);
\draw (h11)--(h7) node[midway,above right=-.2] {\large $n$-1};
\end{tikzpicture}
&
%SU(2n)_{n-3/2} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6.5,0) [gaugeb,label=below:\large{1}] {};
\node (h8) at (4,1) [gauge,label=above:\large{2}] {};
\node (h10) at (5,1) [gaugeb,label=above:\large{1}] {};
\node (h11) at (6.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7);
\draw (h5)--(h8)--(h10);
\draw (h11)--(h6);
\draw (h11)--(h10) node[midway,above] {\large $n$-1};
\draw (h11)--(h7) node[midway,right] {\large $n$-2};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (5,-3) [gauge,label=below:\large{3}] {};
\node (g5) at (6,-3) [gaugeb,label=below:\large{1}] {};
\node (g6) at (4,-2) [gaugeb,label=above:\large{1}] {};
\node (g7) at (5.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g3)--(g6);
\draw (g4)--(g7);
\draw[double distance=3pt] (g4)--(g5);
\draw (g5)--(g7) node[midway,above right=-.2] {\large $n$-2};

\end{tikzpicture}
&

\\
&
$\e_6\oplus \su(2)$
&
$\su(6)\oplus \uu(1)^2$
&
$\su(5) \oplus \su(2)\oplus \uu(1)^2$
&
$\su(5)\oplus \uu(1)^3$
&
\\
\hline
4
&
%SU(2n)_{n+2} + 1 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$-1}] {};
\node (g3) at (2.5,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$4n$-2}] {};
\node (g5) at (5.5,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g6) at (2.5,1) [gauge,label=left:\large{$2n$-1}] {};
\node (g7) at (4,1) [gauge,label=right:\large{$2n$-1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n)_{n+1} + 1 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h4) at (3,0) [gauge,label=below:\large{1}] {};
\node (h5) at (4,0) [gauge,label=below:\large{2}] {};
\node (h6) at (5,0) [gauge,label=below:\large{3}] {};
\node (h7) at (6,0) [gauge,label=below:\large{3}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{1}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9);
\draw (h7)--(h10);
\draw (h8)--(h10) node[midway,above right=-.2] {\large $n$-1};

\node (g1) at (3,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (4,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (5,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (6,-3) [gaugeb,label=below:\large{2}] {};
\node (g5) at (7,-3) [gaugeb,label=below:\large{1}] {};
\node (g6) at (5,-2) [gauge,label=above:\large{2}] {};
\node (g7) at (6,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g6)--(g7);
\draw (g3)--(g4);
\draw[double distance=3pt] (g4)--(g5);
\draw (g7)--(g5) node[midway,above right=-.2] {\large $n$-2};

\end{tikzpicture}
&
 %SU(2n)_{n} + 1 AS + 4 F
  \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6,0) [gauge,label=below:\large{1}] {};
\node (h8) at (3,1) [gauge,label=left:\large{1}] {};
\node (h11) at (4.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7);
\draw (h4)--(h8);
\draw (h5)--(h11);
\draw (h11)--(h6) node[midway,above right=-.2] {\large $n$-1};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gauge,label=below:\large{2}] {};
\node (g4) at (5.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g5) at (6.5,-3) [gauge,label=below:\large{1}] {};
\node (g6) at (4,-2) [gaugeb,label=above:\large{1}] {};
\node (g7) at (5.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3);
\draw (g2)--(g6)--(g7)--(g5)--(g4);
\draw[double distance=3pt] (g3)--(g4);
\draw (g4)--(g7) node[midway,left=-.2] {\large $n$-2};

\end{tikzpicture}
&
 %SU(2n)_{n-1} + 1 AS + 4 F
 \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{2}] {};
\node (h6) at (5.5,0) [gaugeb,label=below:\large{1}] {};
\node (h8) at (3,1) [gaugeb,label=above:\large{1}] {};
\node (h10) at (4,1) [gaugeb,label=above:\large{1}] {};
\node (h11) at (5.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6);
\draw (h4)--(h8)--(h10);
\draw (h5)--(h11);
\draw (h6)--(h11) node[midway,right] {\large $n$-1};
\draw (h10)--(h11) node[midway,above] {\large $n$-1};

\node (g3) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g4) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g5) at (4,-3) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g8) at (3,-2) [gauge,label=above:\large{1}] {};
\node (g10) at (4.75,-2) [gaugeb,label=above:\large{1}] {};
\draw (g3)--(g4)--(g5)--(g6);
\draw (g4)--(g8);
\draw (g6)--(g10) node[midway,above right=-.2] {\large $n$-2};
\draw[double distance=3pt] (g5)--(g10);

\end{tikzpicture}
&
 %SU(2n)_{n-2} + 1 AS + 4 F
 \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h11) at (2,0) [gauge,label=below:\large{1}] {};
\node (h12) at (3,0) [gauge,label=below:\large{2}] {};
\node (h13) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (h14) at (5.5,0) [gaugeb,label=below:\large{1}] {};
\node (h21) at (3,1) [gauge,label=above:\large{1}] {};
\node (h22) at (4,1) [gaugeb,label=above:\large{1}] {};
\node (h23) at (5.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h11)--(h12)--(h13)--(h14);
\draw (h12)--(h21);
\draw (h13)--(h22);
\draw (h13)--(h23);
\draw (h14)--(h23) node[midway,right] {\large $n$-2};
\draw[double distance=3pt] (h22)--(h23);

\node (g11) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g12) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g13) at (4,-3) [gauge,label=below:\large{2}] {};
\node (g14) at (5.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g22) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (g23) at (4.75,-2) [gaugeb,label=above:\large{1}] {};
\draw (g11)--(g12)--(g13);
\draw (g12)--(g22)--(g23);
\draw (g14)--(g23) node[midway,above right=-.2] {\large $n$};
\draw[double distance=3pt] (g13)--(g14);
\end{tikzpicture}

 \\
&
$\so(10)\oplus \su(2)$
&
$\su(5)\oplus \uu(1)^2$
&
$\su(4) \oplus \su(2)\oplus \uu(1)^2$
&
$\su(4)\oplus \uu(1)^3$
&
$\su(4)\oplus \uu(1)^3$
\\
\hline

\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & $n+9/2$ & $n+7/2$ & $n+5/2$ & $n+3/2$ & $n+1/2$\\
\hline
\hline
8
&
%SU(2n+1)_{n+1/2} + 1 AS + 8 F
Marginal
&

&

&

&

\\
&
&
&
&
&
\\
\hline
7
&
%SU(2n+1)_{n+1} + 1 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (h2) at (1,0) [gaugeb,label=below:\large{$2n$}] {};
\node (h3) at (2,0) [gauge,label=below:\large{$4n$}] {};
\node (h4) at (3,0) [gauge,label=below:\large{$6n$}] {};
\node (h5) at (4,0) [gauge,label=below:\large{$8n$}] {};
\node (h6) at (5,0) [gauge,label=below:\large{$10n$}] {};
\node (h7) at (6,0) [gauge,label=below:\large{$12n$}] {};
\node (h8) at (7,0) [gauge,label=below:\large{$8n$}] {};
\node (h9) at (8,0) [gauge,label=below:\large{$4n$}] {};
\node (h10) at (6,1) [gauge,label=right:\large{$6n$}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8)--(h9);
\draw (h7)--(h10);

\end{tikzpicture}

&
%SU(2n+1)_{n} + 1 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) [gauge,label=below:\large{2}] {};
\node (h3) at (2,0) [gauge,label=below:\large{3}] {};
\node (h4) at (3,0) [gauge,label=below:\large{4}] {};
\node (h5) at (4,0) [gauge,label=below:\large{5}] {};
\node (h6) at (5,0) [gauge,label=below:\large{6}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{4}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gauge,label=above:\large{3}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9);
\draw (h7)--(h10);
\draw (h8)--(h10) node[midway,above right=-.2] {\large $n$-2};

\node (g1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (1,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (2,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (3,-3) [gauge,label=below:\large{4}] {};
\node (g5) at (4,-3) [gauge,label=below:\large{5}] {};
\node (g6) at (5,-3) [gauge,label=below:\large{6}] {};
\node (g7) at (6,-3) [gauge,label=below:\large{4}] {};
\node (g8) at (7,-3) [gaugeb,label=below:\large{1}] {};
\node (g9) at (5,-2) [gaugeb,label=above:\large{3}] {};
\node (g10) at (6,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw[double distance=3pt] (g7)--(g8);
\draw (g6)--(g9)--(g10);
\draw (g8)--(g10) node[midway,above right=-.2] {\large $n$-3};
\end{tikzpicture}

&

&

&

\\
&
$\e_8\oplus \su(2)$
&
$\su(8)\oplus \uu(1)^2$
&
&
&
\\
\hline
6
&
 %SU(2n+1)_{n+3/2} + 1 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$4n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$6n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$8n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$6n$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$4n$}] {};
\node (g8) at (7,0) [gauge,label=below:\large{$2n$}] {};
\node (g9) at (4,1) [gauge,label=right:\large{$4n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
 %SU(2n+1)_{n+1/2} + 1 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) [gauge,label=below:\large{2}] {};
\node (h3) at (2,0) [gauge,label=below:\large{3}] {};
\node (h4) at (3,0) [gauge,label=below:\large{4}] {};
\node (h5) at (4,0) [gauge,label=below:\large{5}] {};
\node (h6) at (5,0) [gauge,label=below:\large{3}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{1}] {};
\node (h8) at (4,1) [gaugeb,label=above:\large{3}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{2}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7);
\draw (h5)--(h8)--(h9);
\draw (h9)--(h7) node[midway,above right=-.2] {\large $n$-1};
\end{tikzpicture}
&
 %SU(2n+1)_{n-1/2} + 1 AS + 6 F
 \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) [gauge,label=below:\large{2}] {};
\node (h3) at (2,0) [gauge,label=below:\large{3}] {};
\node (h4) at (3,0) [gauge,label=below:\large{4}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6,0) [gauge,label=below:\large{1}] {};
\node (h8) at (3,1) [gaugeb,label=above:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7);
\draw (h4)--(h8)--(h9);
\draw (h9)--(h6) node[midway, right=-.2] {\large $n$-1};

\node (g1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (1,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (2,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (3,-3) [gauge,label=below:\large{4}] {};
\node (g5) at (4,-3) [gaugeb,label=below:\large{3}] {};
\node (g6) at (5.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g7) at (7,-3) [gauge,label=below:\large{1}] {};
\node (g8) at (3,-2) [gauge,label=above:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g4)--(g8);
\draw (g5)--(g6) node[midway, above] {\large{3}};
\draw (g6)--(g7) node[midway, above] {\large $n$-2};
\end{tikzpicture}
&

&

\\
&
$\e_7\oplus \su(2)$
&
$\su(7)\oplus \uu(1)^2$
&
$\su(6) \oplus \su(2)\oplus \uu(1)^2$
&
&
\\
\hline
5
&
%SU(2n+1)_{n+2} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$4n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$6n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$4n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$2n$}] {};
\node (g7) at (3,1) [gauge,label=left:\large{$4n$}] {};
\node (g8) at (4,1) [gauge,label=right:\large{$2n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{n+1} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gauge,label=below:\large{4}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{3}] {};
\node (h8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (h9) at (5,1) [gauge,label=above:\large{2}] {};
\node (h10) at (6,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7)--(h8);
\draw (h6)--(h9);
\draw (h7)--(h10);
\draw (h8)--(h10) node[midway,above right=-.2] {\large $n$-1};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (5,-3) [gauge,label=below:\large{4}] {};
\node (g5) at (6,-3) [gauge,label=below:\large{3}] {};
\node (g6) at (7,-3) [gaugeb,label=below:\large{1}] {};
\node (g7) at (5,-2) [gaugeb,label=above:\large{2}] {};
\node (g8) at (6,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g4)--(g7)--(g8);
\draw[double distance=3pt] (g5)--(g6);
\draw (g6)--(g8) node[midway,above right=-.2] {\large $n$-2};
\end{tikzpicture}
&
 %SU(2n+1)_{n} + 1 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) [gauge,label=below:\large{2}] {};
\node (h3) at (2,0) [gauge,label=below:\large{3}] {};
\node (h4) at (3,0) [gauge,label=below:\large{3}] {};
\node (h5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (h6) at (5,0) [gauge,label=below:\large{1}] {};
\node (h7) at (2,1) [gaugeb,label=above:\large{1}] {};
\node (h8) at (3,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6);
\draw (h3)--(h7);
\draw (h4)--(h8);
\draw (h5)--(h8) node[midway, above right=-.2] {\large $n$-1};

\node (g1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (1,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (2,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g5) at (5,-3) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,-2) [gaugeb,label=above:\large{2}] {};
\node (g7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (g8) at (5,-2) [gauge,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g8)--(g7);
\draw (g3)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\draw (g7)--(g5) node[midway, left] {\large $n$-2};
\end{tikzpicture}
&
 %SU(2n+1)_{n-1} + 1 AS + 5 F
   \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gauge,label=below:\large{2}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{1}] {};
\node (h8) at (4,1) [gaugeb,label=left:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=right:\large{1}] {};
\node (h10) at (4,2) [gaugeb,label=left:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7);
\draw (h5)--(h8)--(h10);
\draw (h8)--(h9);
\draw (h10)--(h9) node[midway, above right=-.2] {\large $n$-1};
\draw (h9)--(h7) node[midway,  right=-.2] {\large $n$-1};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gauge,label=below:\large{3}] {};
\node (g4) at (5,-3) [gauge,label=below:\large{3}] {};
\node (g5) at (6,-3) [gaugeb,label=below:\large{1}] {};
\node (g6) at (4,-2) [gaugeb,label=above:\large{1}] {};
\node (g7) at (5.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw[double distance=3pt] (g4)--(g5);
\draw (g5)--(g7) node[midway, above right=-.2] {\large $n$-2};

\end{tikzpicture}
&

\\
&
$\e_6\oplus \su(2)$
&
$\su(6)\oplus \uu(1)^2$
&
$\su(5) \oplus \su(2)\oplus \uu(1)^2$
&
$\su(5)\oplus \uu(1)^3$
&
\\
\hline
4
&
%SU(2n+1)_{n+5/2} + 1 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$4n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$4n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$2n$}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$2n$}] {};
\node (g7) at (3,1) [gauge,label=right:\large{$2n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n+1)_{n+3/2} + 1 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{3}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6,0) [gaugeb,label=below:\large{2}] {};
\node (h8) at (4,1) [gauge,label=above:\large{2}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7);
\draw (h5)--(h8)--(h9);
\draw (h9)--(h7) node[midway,above right=-.2] {\large $n$};
\end{tikzpicture}
&
 %SU(2n+1)_{n+1/2} + 1 AS + 4 F
  \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (4,0) [gauge,label=below:\large{2}] {};
\node (h6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (h7) at (6,0) [gauge,label=below:\large{1}] {};
\node (h8) at (3,1) [gaugeb,label=above:\large{1}] {};
\node (h9) at (5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6)--(h7);
\draw (h4)--(h8)--(h9);
\draw (h9)--(h6) node[midway, right=-.2] {\large $n$};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gaugeb,label=below:\large{2}] {};
\node (g4) at (5.5,-3) [gaugeb,label=below:\large{1}] {};
\node (g5) at (7,-3) [gaugeb,label=below:\large{1}] {};
\node (g6) at (3,-2) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3);
\draw (g2)--(g6);
\draw (g3)--(g4) node[midway, above] {\large{3}};
\draw (g4)--(g5) node[midway, above] {\large $n$-2};

\end{tikzpicture}

&
 %SU(2n+1)_{n-1/2} + 1 AS + 4 F
    \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h3) at (2,0) [gauge,label=below:\large{1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{2}] {};
\node (h5) at (5,0) [gauge,label=below:\large{2}] {};
\node (h6) at (6,0) [gaugeb,label=below:\large{1}] {};
\node (h7) at (3,1) [gaugeb,label=left:\large{1}] {};
\node (h8) at (4,1) [gaugeb,label=above:\large{1}] {};
\node (h9) at (5,1) [gaugeb,label=right:\large{1}] {};
\draw (h3)--(h4)--(h5)--(h6);
\draw (h4)--(h7)--(h8);
\draw (h5)--(h9);
\draw (h8)--(h9) node[midway, above] {\large $n$};
\draw (h9)--(h6) node[midway, right] {\large $n$-1};

\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gaugeb,label=below:\large{2}] {};
\node (g4) at (5,-3) [gaugeb,label=below:\large{1}] {};
\node (g5) at (3,-2) [gauge,label=above:\large{1}] {};
\node (g6) at (4.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g6);
\draw (g2)--(g5);
\draw[double distance=3pt] (g3)--(g4);
\draw (g4)--(g6) node[midway, above right=-.2] {\large $n$-1};

\end{tikzpicture}
&
 %SU(2n+1)_{n-3/2} + 1 AS + 4 F
    \begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (2,-3) [gauge,label=below:\large{1}] {};
\node (g2) at (3,-3) [gauge,label=below:\large{2}] {};
\node (g3) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (g4) at (5,-3) [gaugeb,label=below:\large{1}] {};
\node (g5) at (6,-3) [gaugeb,label=above:\large{1}] {};
\node (g6) at (3,-2) [gauge,label=above:\large{1}] {};
\node (g7) at (4.5,-2) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g2)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g7) node[midway, above right=-.2] {\large $n$-1};
\draw (g4)--(g5) node[midway, below] {\large $n$};
\end{tikzpicture}
 \\
&
$\so(10)\oplus \su(2)$
&
$\su(5)\oplus \uu(1)^2$
&
$\su(4) \oplus \su(2)\oplus \uu(1)^2$
&
$\su(4)\oplus \uu(1)^3$
&
$\su(4)\oplus \uu(1)^3$
\\
\hline

\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & $n+3$ & $n+2$ & $n+1$ & $n$ & $n-1$\\
\hline
\hline
$2n+6$
&
%SU(2n)_{0} + 1 AS + (2n+6) F
Marginal
&

&

&

&

\\
&
&
&
&
&
\\
\hline
$2n+5$
&
%SU(2n)_{1/2} + 1 AS + (2n+5) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+5}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+4}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (2,1) [gaugeb,label=right:\large{$n$+2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\end{tikzpicture}
&
$-$
&

&

&

\\
&
$\su(2n+7)\oplus \uu(1)$
&
&
&
&
\\
\hline
$2n+4$
&
 %SU(2n)_{1} + 1 AS + (2n+4) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+3}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+3}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (5.5,0) [gaugeb,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=right:\large{$n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\end{tikzpicture}
&
%SU(2n)_{0} + 1 AS + (2n+4) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{2}] {};
\node (g7) at (6.5,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gauge,label=right:\large{$n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8);
\end{tikzpicture}
&
$-$
&

&

\\
&
$\su(2n+5)\oplus \uu(1)^2$
&
$\su(2n+4)\oplus \su(3)\oplus \uu(1)$
&
&
&
\\
\hline
$2n+3$
&
%SU(2n)_{3/2} + 1 AS + (2n+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$+1}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\end{tikzpicture}
&
 %SU(2n)_{1/2} + 1 AS + (2n+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gauge,label=left:\large{$n$+1}] {};
\node (g8) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7)--(g8);
\end{tikzpicture} 
&
$-$
&
$-$
&

\\
&
$\su(2n+4)\oplus \uu(1)^2$
&
$\su(2n+3)\oplus \su(2) \oplus \uu(1)^2$
&
&
&
\\
\hline
$2n+2$
&
%SU(2n)_{2} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n)_{1} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gauge,label=left:\large{$n\phantom{1}$}] {};
\node (g8) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture} 
&
%SU(2n)_{0} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=above:\large{$n$+1}] {};
\node (g7) at (1,1) [gaugeb,label=left:\large{1}] {};
\node (g8) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g7)--(g6)--(g8);
\draw (g3)--(g6);
\end{tikzpicture} 
&
$-$
&
$-$
\\
&
$\su(2n+3)\oplus \uu(1)^2$
&
$\su(2n+2)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n+2)\oplus \uu(1)^3$
&
&
\\
\hline
$2n+1$
&
%SU(2n)_{5/2} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2.75,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(2n)_{3/2} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (4.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g8)--(g7)--(g3);
\draw (g5)--(g6);
\end{tikzpicture} 
&
%SU(2n)_{1/2} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (4,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gaugeb,label=above:\large{1}] {};
\node (g8) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g8)--(g4);
\end{tikzpicture} 
&
$-$
&
$-$
\\
&
$\su(2n+2)\oplus \uu(1)^2$
&
$\su(2n+1)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n+1)\oplus \uu(1)^3$
&
&
\\
\hline
$2n$
&
%SU(2n)_{3} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g3)--(g6)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-1}] {};
\node (h4) at (3.5,-3) [gauge,label=below:\large{$n$+1}] {};
\node (h5) at (4.5,-3) [gaugeb,label=below:\large{2}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h7)--(h4);
\draw (h3)--(h6);
\end{tikzpicture}
&
%SU(2n)_{2} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (3,1) [gaugeb,label=above:\large{1}] {};
\node (g8) at (4,1) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g3)--(g6)--(g7)--(g8)--(g5);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3.5,-3) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4.5,-3) [gaugeb,label=below:\large{2}] {};
\node (h6) at (5.5,-3) [gauge,label=below:\large{1}] {};
\node (h7) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8)--(h4);
\draw (h5)--(h6);
\draw (h3)--(h7);
\end{tikzpicture}
&
%SU(2n)_{1} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$-1}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8)--(h7)--(h6)--(h3);
\draw (h4)--(h8);
\end{tikzpicture}
&
%SU(2n)_{0} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.5,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g3)--(g6)--(g7)--(g5);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8)--(h4);
\draw (h3)--(h6);
\draw (h4)--(h7);
\end{tikzpicture}
&
$-$
\\
&
$\su(2n+1)\oplus \uu(1)^2$
&
$\su(2n)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n)\oplus \uu(1)^3$
&
$\su(2n)\oplus \uu(1)^3$
&
\\
\hline
$2n-1$
&
%SU(2n)_{7/2} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2.75,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g7)--(g6);
\draw[double distance=3pt] (g5)--(g7);
\end{tikzpicture}
&
%SU(2n)_{5/2} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2.5,1) [gauge,label=left:\large{$n$-1}] {};
\node (g7) at (3.75,1) [gaugeb,label=right:\large{1}] {};
\node (g8) at (5.5,0) [gauge,label=below:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g8);
\draw (g3)--(g6)--(g7);
\draw[double distance=3pt] (g7)--(g5);
\end{tikzpicture}
&
%SU(2n)_{3/2} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$-2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$n$-1}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8);
\draw (h7)--(h6)--(h3);
\draw (h4)--(h8);
\draw[double distance=3pt] (h7)--(h8);
\end{tikzpicture}
&
%SU(2n)_{1/2} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$n$-1}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1.5) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (4,1.5) [gaugeb,label=right:\large{1}] {};
\node (g8) at (3,0.75) [gaugeb,label=left:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\draw (g6)--(g8)--(g5);
\draw[double distance=3pt] (g7)--(g5);

\end{tikzpicture}
&
$-$
\\
&
$\su(2n)\oplus \uu(1)^2$
&
$\su(2n-1)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n-1)\oplus \uu(1)^3$
&
$\su(2n-1)\oplus \uu(1)^3$
&
\\
\hline
$2n-2$
&
%SU(2n)_{4} + 1 AS + (2n-2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$-1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.75,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g7)--(g5);
\draw[double distance=3pt] (g6)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{$2$}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-2}] {};
\node (h7) at (3.5,-2) [gaugeb,label=right:\large{$1$}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h4)--(h7);
\draw (h3)--(h6);
\draw[double distance=3pt] (h7)--(h5);
\end{tikzpicture}
&
%SU(2n)_{4} + 1 AS + (2n-2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-4}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$-2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=above:\large{$n$-1}] {};
\node (g7) at (3.5,1) [gaugeb,label=above:\large{1}] {};
\node (g8) at (4.5,1) [gauge,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g7)--(g5);
\draw (g7)--(g8)--(g5);
\draw[double distance=3pt] (g6)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-4}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$n$-1}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{$2$}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-2}] {};
\node (h7) at (3.5,-2) [gaugeb,label=right:\large{$1$}] {};
\node (h8) at (5,-3) [gauge,label=below:\large{$1$}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8);
\draw (h4)--(h7);
\draw (h3)--(h6);
\draw[double distance=3pt] (h7)--(h5);
\end{tikzpicture}
&
%SU(2n)_{2} + 1 AS + (2n-2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-4}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$-2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-4}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$n$-1}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-2}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h7)--(h6)--(h3);
\draw (h4)--(h8);
\draw[double distance=3pt] (h7)--(h8);
\draw[double distance=3pt] (h5)--(h8);
\end{tikzpicture}
&
%SU(2n)_{1} + 1 AS + (2n-2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-4}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$-2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.75,1) [gauge,label=above:\large{$n$-1}] {};
\node (g7) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\draw (g5)--(g7) node[midway,above right=-.2] {\large$\ell=2,3$};

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-4}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$n$-1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-2}] {};
\node (h7) at (4,-3) [gaugeb,label=right:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\node (h9) at (4,-4) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h7);
\draw (h3)--(h6);
\draw (h8)--(h4)--(h9)--(h7);
\draw[double distance=3pt] (h7)--(h8);

\end{tikzpicture}
&
%SU(2n)_{0} + 1 AS + (2n-2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-4}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$-2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-4) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-4) {\large$\cdots$};
\node (h3) at (2,-4) [gauge,label=below:\large{$2n$-4}] {};
\node (h4) at (3.5,-4) [gauge,label=below:\large{$n$-1}] {};
\node (h5) at (2,-3) [gaugeb,label=left:\large{$n$-2}] {};
\node (h6) at (3.5,-3) [gaugeb,label=left:\large{1}] {};
\node (h7) at (4.5,-3) [gaugeb,label=right:\large{1}] {};
\node (h8) at (3.5,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4);
\draw (h3)--(h5)--(h8)--(h6)--(h4)--(h7)--(h8);
\draw[double distance=3pt] (h6)--(h7);
\end{tikzpicture}
\\
&
$\su(2n-1)\oplus \uu(1)^2$
&
$\su(2n-2)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n-2)\oplus \uu(1)^3$
&
$\su(2n-2)\oplus \uu(1)^3$
&
$\su(2n-2)\oplus \uu(1)^3$
\\
\hline
\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & $n+7/2$ & $n+5/2$ & $n+3/2$ & $n+1/2$ & $n-1/2$\\
\hline
\hline
$2n+7$
&
%SU(2n+1)_{0} + 1 AS + (2n+7) F
Marginal
&

&

&

&

\\
&
&
&
&
&
\\
\hline
$2n+6$
&
%SU(2n+1)_{1/2} + 1 AS + (2n+6) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+6}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+4}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (2,1) [gauge,label=right:\large{$n$+3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\end{tikzpicture}
&
$-$
&

&

&

\\
&
$\su(2n+8)\oplus \uu(1)$
&
&
&
&
\\
\hline
$2n+5$
&
 %SU(2n+1)_{1} + 1 AS + (2n+5) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+4}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+3}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (5.5,0) [gaugeb,label=below:\large{1}] {};
\node (g8) at (2,1) [gauge,label=right:\large{$n$+2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 1 AS + (2n+5) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+3}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+3}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{2}] {};
\node (g7) at (6.5,0) [gauge,label=below:\large{1}] {};
\node (g8) at (2,1) [gaugeb,label=right:\large{$n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g3)--(g8);
\end{tikzpicture}
&
$-$
&

&

\\
&
$\su(2n+6)\oplus \uu(1)^2$
&
$\su(2n+5)\oplus \su(3)\oplus \uu(1)$
&
&
&
\\
\hline
$2n+4$
&
%SU(2n+1)_{3/2} + 1 AS + (2n+4) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+3}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$+2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7);
\end{tikzpicture}
&
 %SU(2n+1)_{1/2} + 1 AS + (2n+4) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{$n$+1}] {};
\node (g8) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7)--(g8);
\end{tikzpicture}
&
$-$
&
$-$
&

\\
&
$\su(2n+5)\oplus \uu(1)^2$
&
$\su(2n+4)\oplus \su(2) \oplus \uu(1)^2$
&
&
&
\\
\hline
$2n+3$
&
%SU(2n+1)_{2} + 1 AS + (2n+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n+1)_{1} + 1 AS + (2n+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 1 AS + (2n+3) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (1,1) [gaugeb,label=left:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=above:\large{$n$+1}] {};
\node (g8) at (3,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g6)--(g7)--(g8);
\draw (g3)--(g7);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\su(2n+4)\oplus \uu(1)^2$
&
$\su(2n+3)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n+3)\oplus \uu(1)^3$
&
&
\\
\hline
$2n+2$
&
%SU(2n+1)_{5/2} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2.75,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g7)--(g6)--(g3);
\end{tikzpicture}
&
%SU(2n+1)_{3/2} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7)--(g8)--(g5);
\end{tikzpicture}
&
%SU(2n+1)_{1/2} + 1 AS + (2n+2) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gaugeb,label=above:\large{1}] {};
\node (g8) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g8)--(g4);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\su(2n+3)\oplus \uu(1)^2$
&
$\su(2n+2)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n+2)\oplus \uu(1)^3$
&
&
\\
\hline
$2n+1$
&
%SU(2n+1)_{3} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$}] {};
\node (g7) at (4,1) [gaugeb,label=left:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g4)--(g7)--(g5);
\draw (g3)--(g6);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$}] {};
\node (h4) at (3.5,-3) [gaugeb,label=below:\large{$n\phantom{1}$}] {};
\node (h5) at (4.5,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$+1}] {};
\node (h7) at (3,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h3)--(h6);
\draw[double distance=3pt] (h6)--(h7);

\end{tikzpicture}
&
%SU(2n+1)_{2} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5.5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g8) at (4,1) [gaugeb,label=left:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g8)--(g5);
\draw (g3)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-1}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (5,-3) [gauge,label=below:\large{1}] {};
\node (h7) at (2,-2) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (h8) at (5,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h8);
\draw (h3)--(h7);
\draw[double distance=3pt] (h7)--(h8);

\end{tikzpicture}

&
%SU(2n+1)_{1} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.5,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\node (g8) at (3,2) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g7)--(g8)--(g6)--(g3);
\draw (g6)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-1}] {};
\node (h4) at (3.5,-3) [gauge,label=below:\large{$n$+1}] {};
\node (h5) at (4.5,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (3.5,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h3)--(h6);
\draw[double distance=3pt] (h4)--(h7);

\end{tikzpicture}

&
%SU(2n+1)_{0} + 1 AS + (2n+1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (4,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (3.5,1) [gaugeb,label=left:\large{1}] {};
\node (g8) at (4.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g4)--(g8)--(g7)--(g4);
\draw (g3)--(g6);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-1}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (h7) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h7);
\draw (h3)--(h6);
\draw[double distance=3pt] (h6)--(h7);

\end{tikzpicture}
&
$-$
\\
&
$\su(2n+2)\oplus \uu(1)^2$
&
$\su(2n+1)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n+1)\oplus \uu(1)^3$
&
$\su(2n+1)\oplus \uu(1)^3$
&
\\
\hline
$2n$
&
%SU(2n+1)_{7/2} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-1}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$\phantom{1}}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2.75,1) [gauge,label=left:\large{$n$\phantom{1}}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g7)--(g6)--(g3);
\draw[double distance=3pt] (g5)--(g7);
\end{tikzpicture}

&
%SU(2n+1)_{5/2} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{\phantom{1}$n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2.5,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g8) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7)--(g8);
\draw[double distance=3pt] (g8)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3.5,-3) [gaugeb,label=below:\large{$n$-1}] {};
\node (h5) at (4.5,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\draw (h1)--(h2)--(h3)--(h4);
\draw (h3)--(h6);
\draw (h4)--(h5) node[midway,above] {\large{3}};

\end{tikzpicture}
&
%SU(2n+1)_{3/2} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$-1}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$n$\phantom{1}}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8);
\draw (h7)--(h6)--(h3);
\draw (h4)--(h8);
\draw[double distance=3pt] (h7)--(h8);
\end{tikzpicture}
&
%SU(2n+1)_{1/2} + 1 AS + (2n) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3.5,0) [gaugeb,label=below:\large{$n$\phantom{1}}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$n$-1}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g3)--(g6);
\draw (g4)--(g5) node[midway,above] {\large{3}};

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{\phantom{1}$n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-1.5) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (4,-1.5) [gaugeb,label=right:\large{1}] {};
\node (h8) at (3,-2.25) [gaugeb,label=left:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h3)--(h6)--(h7)--(h8)--(h4);
\draw[double distance=3pt] (h7)--(h5);

\end{tikzpicture}

&
$-$
\\
&
$\su(2n+1)\oplus \uu(1)^2$
&
$\su(2n)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n)\oplus \uu(1)^3$
&
$\su(2n)\oplus \uu(1)^3$
&
\\
\hline
$2n-1$
&
%SU(2n+1)_{4} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-2}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$-1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.75,1) [gaugeb,label=left:\large{$n$\phantom{1}}] {};
\node (g7) at (4,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g7)--(g5);
\draw[double distance=3pt] (g6)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-2}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{$2$}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\node (h7) at (3.5,-2) [gaugeb,label=right:\large{$1$}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h4)--(h7);
\draw (h3)--(h6);
\draw[double distance=3pt] (h7)--(h5);
\end{tikzpicture}
&
%SU(2n+1)_{3} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$-1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.75,1) [gaugeb,label=left:\large{$n$-1}] {};
\node (g7) at (4.5,1) [gaugeb,label=right:\large{1}] {};
\node (g8) at (5.5,0) [gauge,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g7)--(g5);
\draw (g7)--(g8)--(g5);
\draw[double distance=3pt] (g6)--(g7);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{$2$}] {};
\node (h6) at (5,-3) [gauge,label=below:\large{$1$}] {};
\node (h7) at (3.5,-2) [gaugeb,label=right:\large{1}] {};
\node (h8) at (2,-2) [gaugeb,label=left:\large{$n$-2}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6);
\draw (h4)--(h7);
\draw (h3)--(h8);
\draw[double distance=3pt] (h7)--(h5);
\end{tikzpicture}
&
%SU(2n+1)_{2} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$-2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gaugeb,label=below:\large{$n$-1}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-2) [gauge,label=left:\large{$n$-1}] {};
\node (h7) at (3,-2) [gaugeb,label=above:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h7)--(h6)--(h3);
\draw (h4)--(h8);
\draw[double distance=3pt] (h7)--(h8);
\draw[double distance=3pt] (h5)--(h8);
\end{tikzpicture}
&
%SU(2n+1)_{1} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$n$-1}] {};
\node (g5) at (4.5,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2.75,1) [gaugeb,label=above:\large{$n$-1}] {};
\node (g7) at (4,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\draw (g5)--(g7) node[midway,above right=-.2] {\large$\ell=2,3$};

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{\phantom{1}$n$}] {};
\node (h6) at (2,-2) [gaugeb,label=left:\large{$n$-2}] {};
\node (h7) at (4,-3) [gaugeb,label=right:\large{1}] {};
\node (h8) at (4,-2) [gaugeb,label=right:\large{1}] {};
\node (h9) at (4,-4) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h7);
\draw (h3)--(h6);
\draw (h8)--(h4)--(h9)--(h7);
\draw[double distance=3pt] (h7)--(h8);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 1 AS + (2n-1) F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$-3}] {};
\node (g4) at (3,0) [gauge,label=below:\large{\phantom{1}$n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$n$-2}] {};
\node (g7) at (3.5,1) [gaugeb,label=right:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g7);
\draw (g3)--(g6);
\draw (g5)--(g7);
\draw[double distance=3pt] (g4)--(g5);

\node (h1) at (0,-3) [gauge,label=below:\large{1}] {};
\node (h2) at (1,-3) {\large$\cdots$};
\node (h3) at (2,-3) [gauge,label=below:\large{$2n$-3}] {};
\node (h4) at (3,-3) [gauge,label=below:\large{$n$-1}] {};
\node (h5) at (4,-3) [gaugeb,label=below:\large{1}] {};
\node (h6) at (2,-1.5) [gaugeb,label=left:\large{$n$-1}] {};
\node (h7) at (4,-1.5) [gaugeb,label=right:\large{1}] {};
\node (h8) at (3,-2.25) [gaugeb,label=left:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h8)--(h6)--(h7);
\draw (h5)--(h7);
\draw (h3)--(h6);
\draw[double distance=3pt] (h7)--(h8);
\end{tikzpicture}
\\
&
$\su(2n)\oplus \uu(1)^2$
&
$\su(2n-1)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2n-1)\oplus \uu(1)^3$
&
$\su(2n-1)\oplus \uu(1)^3$
&
$\su(2n-1)\oplus \uu(1)^3$
\\
\hline
\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & 5 & 4 & 3 & 2 & 1 & 0\\
\hline
\hline
8
&

&
%SU(2n)_{0} + 2 AS + 8 F
Marginal
&

&

&

&

\\
&
&
&
&
&
&
\\
\hline
7
&
%SU(2n)_{3/2} + 2 AS + 7 F
Marginal
&
%SU(2n)_{1/2} + 2 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$3n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$4n$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$5n$}] {};
\node (g8) at (7,0) [gauge,label=below:\large{$6n$}] {};
\node (g9) at (8,0) [gauge,label=below:\large{$4n$}] {};
\node (g10) at (9,0) [gauge,label=below:{\large$2n$}] {};
\node (g11) at (7,1) [gauge,label=right:\large{$3n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10);
\draw (g8)--(g11);
\end{tikzpicture}
&
$-$
&

&

&

\\
&
&
$\e_7\oplus \su(2)^3$
&
&
&
&
\\
\hline
6
&
%SU(2n)_{2} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$4n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$5n$+2}] {};
\node (g7) at (9,0) [gauge,label=below:\large{$6n$+2}] {};
\node (g8) at (10.5,0) [gauge,label=below:\large{$4n$+1}] {};
\node (g9) at (12,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g10) at (9,1) [gauge,label=right:\large{$3n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g7)--(g10);
\end{tikzpicture}
&
%SU(2n)_{1} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$3n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$4n$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$3n$}] {};
\node (g8) at (7,0) [gauge,label=below:\large{$2n$}] {};
\node (g9) at (8,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g10) at (5,1) [gauge,label=right:\large{$2n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g6)--(g10);
\end{tikzpicture}
&
%SU(2n)_{0} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$3n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$4n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$3n$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$2n$}] {};
\node (g8) at (7,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g9) at (8,0) [gaugeb,label=below:\large{1}] {};
\node (g10) at (4,1) [gauge,label=right:\large{$2n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g5)--(g10);
\end{tikzpicture}
&
$-$
&

&

\\
&
$\so(16)\oplus \su(2)$
&
$\so(12)\oplus \su(2)^3$
&
$\e_6\oplus \su(2)\oplus \uu(1)^2$
&
&
&
\\
\hline
5
&
 %SU(2n)_{5/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$4n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$3n$+1}] {};
\node (g7) at (9,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g8) at (10,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g9) at (6,1) [gauge,label=right:\large{$2n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
%SU(2n)_{3/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$3n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$2n$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g8) at (4,1) [gauge,label=left:\large{$2n$}] {};
\node (g9) at (5,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g5)--(g8)--(g9);
\end{tikzpicture}
&
%SU(2n)_{1/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$3n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$2n$}] {};
\node (g6) at (5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g7) at (6,0) [gaugeb,label=below:\large{$1$}] {};
\node (g8) at (3,1) [gauge,label=left:\large{$2n$}] {};
\node (g9) at (4,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g4)--(g8)--(g9);
\end{tikzpicture}
&
$-$
&
$-$
&

\\
&
$\so(12)\oplus \su(2)^2$
&
$\su(6)\oplus \su(2)^3$
&
$\so(10)\oplus \su(2)\oplus \uu(1)^2$
&
&
&
\\
\hline
4
&
%SU(2n)_{3} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g6) at (7,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g7) at (4.5,1) [gauge,label=left:\large{$2n$+1}] {};
\node (g8) at (5.5,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(2n)_{2} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$2n$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (4,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7);
\draw (g5)--(g8);
\end{tikzpicture}
&
%SU(2n)_{1} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$2n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g6) at (5,0) [gaugeb,label=below:\large{$1$}] {};
\node (g7) at (2,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (3,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture}
&
%SU(2n)_{0} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$2n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{$1$}] {};
\node (g6) at (1,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (2,1) [gauge,label=above:\large{$2n$}] {};
\node (g8) at (3,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g6)--(g7)--(g8);
\draw (g3)--(g7);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\so(10)\oplus \su(2)\oplus \uu(1)$
&
$\su(4)\oplus \su(2)^4$
&
$\su(5)\oplus \su(2)\oplus \uu(1)^2$
&
$\so(8)\oplus \su(2) \oplus \uu(1)^2$
&
&
\\
\hline
3
&
%SU(2n)_{7/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g5) at (5.5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g6) at (3,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (4.5,1) [gaugeb,label=right:\large{$n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n)_{5/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g6) at (2.5,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3.5,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(2n)_{3/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{$1$}] {};
\node (g6) at (1,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g2)--(g6)--(g7)--(g4);
\end{tikzpicture}
&
%SU(2n)_{1/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g3) at (3,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g4) at (4,0) [gaugeb,label=below:\large{$1$}] {};
\node (g5) at (1,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g6) at (2,1) [gauge,label=above:\large{$n$}] {};
\node (g7) at (3,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g2)--(g5)--(g6)--(g7)--(g3);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\so(8)\oplus \su(2)\oplus \uu(1)$
&
$\su(3)\oplus \su(2)^3\oplus \uu(1)$
&
$\su(3)\oplus \su(2)^2 \oplus \uu(1)^2$
&
$\su(4)\oplus \su(2) \oplus \uu(1)^2$
&
&
\\
\hline
2
&
%SU(2n)_{4} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5.5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g6) at (3.75,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (5,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(2n)_{3} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=left:\large{$\ell$}] {};
\node (g5) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (4,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g7) at (5,0) [gauge,label=below:\large{$n$-$\ell$}] {};
\node (g8) at (3,1) [gauge,label=left:\large{1}] {};
\node at (5,1) {\large$\ell=0,\dots,n$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw (g5)--(g8);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(2n)_{2} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,\dots,n$};
\draw (g4)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(2n)_{1} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (-1,0) [gauge,label=below:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,\dots,n$};
\draw (g1)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(2n)_{0} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0.5) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (3,1) [gauge,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (5,.5) {\large$\ell=0,\dots,n$};
\draw (g4)--(g5)--(g3)--(g7)--(g6)--(g3)--(g2)--(g1);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
$-$
\\
&
$\su(4)\oplus \su(2)\oplus \uu(1)$
&
$\su(2)^4\oplus \uu(1)$
&
$\su(2)^2 \oplus \uu(1)^3$
&
$\su(2)^3 \oplus \uu(1)^2$
&
$\su(3) \oplus \su(2) \oplus \uu(1)^2$
&
\\
\hline
1
&
%SU(2n)_{9/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=right:\large{$\ell$}] {};
\node (g5) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (4.5,0) [gauge,label=below:\large{$n$+1-$\ell$}] {};
\node (g7) at (6,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node at (5,1) {\large$\ell=0,\dots,n$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(2n)_{7/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{\phantom{1}$n$}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g3)--(g4);
\end{tikzpicture}
&
%SU(2n)_{5/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);

\node (h1) at (6,0) [gaugeb,label=below:\large{$n$-2}] {};
\node (h2) at (7.5,0) [gaugeb,label=below:\large{$n$-2}] {};
\node (h3) at (6,1) [gaugeb,label=above:\large{1}] {};
\node (h4) at (7.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h3);
\draw (h2)--(h4);
\draw[double distance=3pt] (h1)--(h2);
\draw (h4)--(h3) node[midway,above]{\large{4}};

\end{tikzpicture}
&
%SU(2n)_{3/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(2n)_{1/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
\node (g4) at (1,1) [gauge,label=left:\large{$n$}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g2)--(g4);
\end{tikzpicture}
&
$-$
\\
&
$\su(2)^3\oplus \uu(1)$
&
$\su(2)^3 \oplus \uu(1)$
&
$\su(2)\oplus \uu(1)^3$
&
$\su(2) \oplus \uu(1)^3$
&
$\su(2)^2 \oplus \uu(1)^2$
&
\\
\hline
0
&
%SU(2n)_{5} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(2n)_{4} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{\phantom{1}$n$}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g3)--(g4);
\end{tikzpicture}
&
%SU(2n)_{3} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
	\tikzset{every loop/.style={}}%removes arrow head from all loops.
	\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
	\node (g2) at (1,0) [gauge,label=below:\large{$n$}] {};
	\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
	\draw (g1)--(g2)--(g3);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(2n)_{2} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$n$}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(2n)_{1} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
	\tikzset{every loop/.style={}}%removes arrow head from all loops.
	\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
	\node (g2) at (1,0) [gauge,label=below:\large{$n$}] {};
	\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
	\draw (g1)--(g2)--(g3);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(2n)_{0} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
\node (g4) at (1,1) [gauge,label=left:\large{$n$}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g2)--(g4);
\end{tikzpicture}
\\
&
$\su(2) \oplus \uu(1)^2$
&
$\su(2)^3$
&
$\su(2)\oplus \uu(1)^2$
&
$\su(2) \oplus \uu(1)^2$
&
$\su(2) \oplus \uu(1)^2$
&
$\su(2)^2 \oplus \uu(1)$
\\
\hline

\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & 5 & 4 & 3 & 2 & 1 & 0\\
\hline
\hline
8
&

&
%SU(2n+1)_{0} + 2 AS + 8 F
Marginal
&

&

&

&

\\
&
&
&
&
&
&
\\
\hline
7
&
%SU(2n+1)_{3/2} + 2 AS + 7 F
Marginal
&
%SU(2n+1)_{1/2} + 2 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (1,0) [gauge,label=below:\large{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$4n$+2}] {};
\node (g7) at (9,0) [gauge,label=below:\large{$5n$+2}] {};
\node (g8) at (10.5,0) [gauge,label=below:\large{$6n$+2}] {};
\node (g9) at (12,0) [gauge,label=below:\large{$4n$+1}] {};
\node (g10) at (13.5,0) [gaugeb,label=below:{\large$2n$}] {};
\node (g11) at (10.5,1) [gauge,label=right:\large{$3n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10);
\draw (g8)--(g11);
\end{tikzpicture}
&
$-$
&

&

&

\\
&
&
$\so(16)\oplus \su(2)^2$
&
&
&
&
\\
\hline
6
&
%SU(2n+1)_{2} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (h2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (h3) at (3,0) [gaugeb,label=below:\large{$2n$+2}] {};
\node (h4) at (4.5,0) [gauge,label=below:\large{$3n$+3}] {};
\node (h5) at (6,0) [gauge,label=below:\large{$4n$+4}] {};
\node (h6) at (7.5,0) [gauge,label=below:\large{$5n$+5}] {};
\node (h7) at (9,0) [gauge,label=below:\large{$6n$+6}] {};
\node (h8) at (10.5,0) [gauge,label=below:\large{$4n$+4}] {};
\node (h9) at (12,0) [gauge,label=below:\large{$2n$+2}] {};
\node (h10) at (9,1) [gauge,label=right:\large{$3n$+3}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8)--(h9);
\draw (h7)--(h10);

\end{tikzpicture}
&
%SU(2n+1)_{1} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (1,0) [gauge,label=below:\large{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$4n$+2}] {};
\node (g7) at (9,0) [gauge,label=below:\large{$3n$+1}] {};
\node (g8) at (10.5,0) [gaugeb,label=below:\large{$2n$}] {};
\node (g9) at (11.5,0) [gauge,label=below:\large{$\phantom{1}n$}] {};
\node (g10) at (7.5,1) [gauge,label=right:\large{$2n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g6)--(g10);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+1}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$4n$+1}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$3n$+1}] {};
\node (g7) at (9,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g8) at (10.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g9) at (11.5,0) [gaugeb,label=below:\large{1}] {};
\node (g10) at (6,1) [gaugeb,label=right:\large{$2n$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g5)--(g10);
\end{tikzpicture}
&
$-$
&

&

\\
&
$\e_7\oplus \su(2)^2$
&
$\so(12)\oplus \su(2)^3$
&
$\su(8)\oplus \su(2) \oplus \uu(1)$
&
&
&
\\
\hline
5
&
%SU(2n+1)_{5/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gaugeb,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+3}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$4n$+4}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$3n$+3}] {};
\node (g7) at (9,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g8) at (10.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g9) at (6,1) [gauge,label=right:\large{$2n$+2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
%SU(2n+1)_{3/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (1,0) [gauge,label=below:\large{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$3n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g7) at (8.5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g8) at (6,1) [gauge,label=left:\large{$2n$+1}] {};
\node (g9) at (7,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g5)--(g8)--(g9);
\end{tikzpicture}
&
%SU(2n+1)_{1/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+1}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g7) at (8.5,0) [gaugeb,label=below:\large{$1$}] {};
\node (g8) at (4.5,1) [gaugeb,label=left:\large{$2n$}] {};
\node (g9) at (5.5,1) [gauge,label=right:\large{n\phantom{1}}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g4)--(g8)--(g9);
\end{tikzpicture}
&
$-$
&
$-$
&

\\
&
$\so(12)\oplus \su(2)^2$
&
$\so(10)\oplus \su(2)^2 \oplus \uu(1)$
&
$\su(6)\oplus \su(2)^2 \oplus \uu(1)$
&
&
&
\\
\hline
4
&
%SU(2n+1)_{3} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gaugeb,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$3n$+3}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g6) at (7.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g7) at (4.5,1) [gauge,label=left:\large{$2n$+2}] {};
\node (g8) at (6,1) [gauge,label=right:\large{$n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{2} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (1,0) [gauge,label=below:\large{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g6) at (7,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g7) at (4.5,1) [gauge,label=left:\large{$n$+1}] {};
\node (g8) at (6,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7);
\draw (g5)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{1} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$n$+1}] {};
\node (g6) at (7,0) [gaugeb,label=below:\large{$1$}] {};
\node (g7) at (3,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g8) at (4.5,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$2n$+1}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5.5,0) [gaugeb,label=below:\large{$1$}] {};
\node (g6) at (2,1) [gauge,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (3,1) [gaugeb,label=above:\large{$2n$}] {};
\node (g8) at (4,1) [gauge,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g6)--(g7)--(g8);
\draw (g3)--(g7);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\su(6)\oplus \su(2)^2$
&
$\so(8)\oplus \su(2)^2 \oplus \uu(1)$
&
$\su(5)\oplus \su(2)\oplus \uu(1)^2$
&
$\su(4)\oplus \su(2)^3\oplus \uu(1)$
&
&
\\
\hline
3
&
%SU(2n+1)_{7/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (3,0) [gaugeb,label=below:\large{$2n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$2n$+2}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$n$+1}] {};
\node (g6) at (3,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (4.5,1) [gauge,label=right:\large{$n$+1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(2n+1)_{5/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (1,0) [gauge,label=below:\large{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5.5,0) [gaugeb,label=below:\large{$\phantom{1}n$}] {};
\node (g6) at (3.75,1) [gauge,label=left:\large{$n$+1}] {};
\node (g7) at (5,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(2n+1)_{3/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0.5,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (4.5,0) [gauge,label=below:\large{$n$+1}] {};
\node (g5) at (5.5,0) [gaugeb,label=below:\large{$1$}] {};
\node (g6) at (1.5,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g7) at (4.5,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g2)--(g6)--(g7)--(g4);
\end{tikzpicture}
&
%SU(2n+1)_{1/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+1}] {};
\node (g4) at (4,0) [gaugeb,label=below:\large{$1$}] {};
\node (g5) at (1,1) [gaugeb,label=left:\large{$\phantom{1}n$}] {};
\node (g6) at (2,1) [gauge,label=above:\large{$n$}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{$n\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g2)--(g5)--(g6)--(g7)--(g3);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\su(4) \oplus \su(2)^3$
&
$\su(4)\oplus \su(2)^2 \oplus \uu(1)$
&
$\su(4)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(3) \oplus \su(2)^2 \oplus \uu(1)^2$
&
&
\\
\hline
2
&
%SU(2n+1)_{4} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{$n$+2}] {};
\node (g4) at (4.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\node (g5) at (6,0) [gauge,label=below:\large{$n$+1}] {};
\node (g6) at (3.75,1) [gaugeb,label=left:\large{$n$+1}] {};
\node (g7) at (5.25,1) [gauge,label=right:\large{$n$+1}] {};
\draw (g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(2n+1)_{3} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=left:\large{$\ell$}] {};
\node (g5) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (4,0) [gauge,label=below:\large{$n$+1-$\ell$}] {};
\node (g7) at (5.5,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g8) at (3,1) [gauge,label=left:\large{1}] {};
\node at (5,1) {\large$\ell=0,\dots,n$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw (g5)--(g8);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(2n+1)_{2} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (2,1) [gauge,label=above:\large{$\ell$+1}] {};
\node (g7) at (3,0) [gaugeb,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,\dots,n$};
\draw (g4)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(2n+1)_{1} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{$n$-$\ell$+1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (-1.5,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,\dots,n$};
\draw (g1)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-$\ell$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{1}] {};
\node (g3) at (2,0.5) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{$n$-$\ell$}] {};
\node (g5) at (1,1) [gaugeb,label=above:\large{1}] {};
\node (g6) at (3,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gaugeb,label=below:\large{$\ell$}] {};
\node at (5,.5) {\large$\ell=0,\dots,n$};
\draw (g4)--(g5)--(g3)--(g7)--(g6)--(g3)--(g2)--(g1);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
$-$
\\
&
$\su(3) \oplus \su(2)^2 \oplus \uu(1)$
&
$\su(2)^4\oplus \uu(1)$
&
$\su(3)\oplus \su(2) \oplus \uu(1)^2$
&
$\su(2)^3 \oplus \uu(1)^2$
&
$\su(2)^2 \oplus \uu(1)^3$
&
\\
\hline
1
&
%SU(2n+1)_{9/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=right:\large{$\ell$}] {};
\node (g5) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (4.5,0) [gaugeb,label=below:\large{$n$+1-$\ell$}] {};
\node (g7) at (6,0) [gauge,label=below:\large{$n$+1-$\ell$}] {};
\node at (5,1) {\large$\ell=0,\dots,n$+1};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(2n+1)_{7/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{$n$}] {};
\node (g5) at (2,1) [gaugeb,label=above:\large{$n$}] {};
\draw (g4)--(g1)--(g2)--(g3)--(g5);
\draw[double distance=3pt] (g4)--(g5);
\end{tikzpicture}
&
%SU(2n+1)_{5/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{$n$+1}] {};
\node (g3) at (2,0) [gaugeb,label=above:\large{1}] {};
\node (g4) at (1,1) [gaugeb,label=above:\large{$n$}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g4)--(g2);

\node (h1) at (5,0) [gauge,label=below:\large{$n$-1}] {};
\node (h2) at (6,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (h3) at (7,0) [gaugeb,label=below:\large{1}] {};
\node (h4) at (6.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h2)--(h4);
\draw[double distance=3pt] (h1)--(h2);
\draw (h3)--(h4) node[midway,above right=-.2]{\large{3}};

\end{tikzpicture}
&
%SU(2n+1)_{3/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]

\node (g1) at (0,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{\phantom{1}$n$}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{1}] {};
\node (g4) at (1.5,1) [gaugeb,label=above:\large{1}] {};
\draw (g4)--(g2)--(g3);
\draw[double distance=3pt] (g1)--(g2);
\draw[double distance=3pt] (g3)--(g4);

\node (h1) at (5,0) [gauge,label=below:\large{$n$}] {};
\node (h2) at (6,0) [gaugeb,label=below:\large{$n$}] {};
\node (h3) at (7,0) [gaugeb,label=below:\large{1}] {};
\node (h4) at (6.5,1) [gaugeb,label=above:\large{1}] {};
\draw (h3)--(h2)--(h4)--(h3);
\draw[double distance=3pt] (h1)--(h2);

\end{tikzpicture}
&
%SU(2n+1)_{1/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (0,1) [gaugeb,label=above:\large{1}] {};
\node (g4) at (1,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g3)--(g4)--(g2);
\draw[double distance=3pt] (g1)--(g2);

\node (h1) at (4,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (h2) at (5,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (h3) at (4,1) [gaugeb,label=above:\large{1}] {};
\node (h4) at (5,1) [gaugeb,label=above:\large{1}] {};
\draw (h1)--(h3);
\draw (h2)--(h4);
\draw[double distance=3pt] (h1)--(h2);
\draw (h3)--(h4) node[midway, above] {\large{3}};
\end{tikzpicture}
&
$-$
\\
&
$\su(2)^3\oplus \uu(1)$
&
$\su(2)^2 \oplus \uu(1)^2$
&
$\su(2)^2 \oplus \uu(1)^2$
&
$\su(2) \oplus \uu(1)^3$
&
$\su(2)^2 \oplus \uu(1)^2$
&
\\
\hline
0
&
%SU(2n+1)_{5} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{$n$+2}] {};
\node (g3) at (2.5,0) [gaugeb,label=below:\large{$n$+1}] {};
\draw (g1)--(g2);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(2n+1)_{4} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$n$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (0.5,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g3)--(g2);
\draw[double distance=3pt] (g1)--(g2);

\node (h1) at (4,0) [gauge,label=below:\large{1}] {};
\node (h2) at (5,0) [gaugeb,label=below:\large{1}] {};
\node (h3) at (6,0) [gaugeb,label=below:\large{$n$-1}] {};
\node (h4) at (5.5,1) [gaugeb,label=above:\large{$n$-1}] {};
\draw (h3)--(h2)--(h4);
\draw[double distance=3pt] (h1)--(h2);
\draw[double distance=3pt] (h3)--(h4);

\end{tikzpicture}
&
%SU(2n+1)_{3} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
	\tikzset{every loop/.style={in=-45,out=45}}%removes arrow head from all loops.
\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{n}] {};
\node (g3) at (.5,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g2)--(g3)--(g1);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(2n+1)_{2} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]

\node (g1) at (0,0) [gaugeb,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$n$}] {};
\draw[double distance=3pt] (g1)--(g2);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(2n+1)_{1} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
		\tikzset{every loop/.style={in=-45,out=45}}%removes arrow head from all loops.
\node (g1) at (0,0) [gaugeb,label=below:\large{$1$}] {};
\node (g2) at (1,0) [gauge,label=below:\large{$n$}] {};
\draw[double distance=3pt] (g1)--(g2);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(2n+1)_{0} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]

\node (g1) at (0,0) [gaugeb,label=below:\large{$n$}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{$n$}] {};
\node (g3) at (.5,1) [gaugeb,label=above:\large{1}] {};
\draw (g1)--(g3)--(g2);
\draw[double distance=3pt] (g1)--(g2);
\end{tikzpicture}
\\
&
$\su(2)^2\oplus \uu(1)$
&
$\su(2)^2 \oplus \uu(1)$
&
$\su(2)^2 \oplus \uu(1)$
&
$\su(2)^2 \oplus \uu(1)$
&
$\su(2) \oplus \uu(1)^2$
&
$\su(2)\oplus \uu(1)^2$
\\
\hline

\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c | c |}
\hline
$N_F \backslash \frac{N_F}{2}+k$ & 5 & 4 & 3 & 2 & 1 & 0\\
\hline
\hline
8
&

&
%SU(4)_{0} + 2 AS + 8 F
Marginal
&

&

&

&

\\
&
&
&
&
&
&
\\
\hline
7
&
%SU(4)_{3/2} + 2 AS + 7 F
Marginal
&
%SU(4)_{1/2} + 2 AS + 7 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{4}] {};
\node (g5) at (4,0) [gauge,label=below:\large{6}] {};
\node (g6) at (5,0) [gauge,label=below:\large{8}] {};
\node (g7) at (6,0) [gauge,label=below:\large{10}] {};
\node (g8) at (7,0) [gauge,label=below:\large{12}] {};
\node (g9) at (8,0) [gauge,label=below:\large{8}] {};
\node (g10) at (9,0) [gauge,label=below:\large{4}] {};
\node (g11) at (7,1) [gauge,label=right:\large{6}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10);
\draw (g8)--(g11);
\end{tikzpicture}
&
$-$
&

&

&

\\
&
&
$\e_7\oplus \so(7)$
&
&
&
&
\\
\hline
6
&
%SU(4)_{2} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gauge,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{8}] {};
\node (g5) at (4,0) [gauge,label=below:\large{10}] {};
\node (g6) at (5,0) [gauge,label=below:\large{12}] {};
\node (g7) at (6,0) [gauge,label=below:\large{14}] {};
\node (g8) at (7,0) [gauge,label=below:\large{9}] {};
\node (g9) at (8,0) [gaugeb,label=below:\large{4}] {};
\node (g10) at (6,1) [gauge,label=right:\large{7}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g7)--(g10);
\end{tikzpicture}
&
%SU(4)_{1} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{4}] {};
\node (g5) at (4,0) [gauge,label=below:\large{6}] {};
\node (g6) at (5,0) [gauge,label=below:\large{8}] {};
\node (g7) at (6,0) [gauge,label=below:\large{6}] {};
\node (g8) at (7,0) [gauge,label=below:\large{4}] {};
\node (g9) at (8,0) [gauge,label=below:\large{2}] {};
\node (g10) at (5,1) [gauge,label=right:\large{4}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g6)--(g10);
\end{tikzpicture}
&
%SU(4)_{0} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{4}] {};
\node (g4) at (3,0) [gauge,label=below:\large{6}] {};
\node (g5) at (4,0) [gauge,label=below:\large{8}] {};
\node (g6) at (5,0) [gauge,label=below:\large{6}] {};
\node (g7) at (6,0) [gauge,label=below:\large{4}] {};
\node (g8) at (7,0) [gaugeb,label=below:\large{2}] {};
\node (g9) at (8,0) [gauge,label=below:\large{1}] {};
\node (g10) at (4,1) [gauge,label=right:\large{4}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9);
\draw (g5)--(g10);
\end{tikzpicture}
&
$-$
&

&

\\
&
$\so(19)$
&
$\so(12)\oplus \so(7)$
&
$\e_6\oplus \spp(2)\oplus \uu(1)$
&
&
&
\\
\hline
5
&
 %SU(4)_{5/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gauge,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{8}] {};
\node (g5) at (4,0) [gauge,label=below:\large{10}] {};
\node (g6) at (5,0) [gauge,label=below:\large{7}] {};
\node (g7) at (6,0) [gaugeb,label=below:\large{4}] {};
\node (g8) at (7,0) [gauge,label=below:\large{2}] {};
\node (g9) at (4,1) [gauge,label=right:\large{5}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
%SU(4)_{3/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{4}] {};
\node (g5) at (4,0) [gauge,label=below:\large{6}] {};
\node (g6) at (5,0) [gauge,label=below:\large{4}] {};
\node (g7) at (6,0) [gauge,label=below:\large{2}] {};
\node (g8) at (4,1) [gauge,label=left:\large{4}] {};
\node (g9) at (5,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g5)--(g8)--(g9);
\end{tikzpicture}
&
%SU(4)_{1/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{4}] {};
\node (g4) at (3,0) [gauge,label=below:\large{6}] {};
\node (g5) at (4,0) [gauge,label=below:\large{4}] {};
\node (g6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (g7) at (6,0) [gauge,label=below:\large{1}] {};
\node (g8) at (3,1) [gauge,label=left:\large{4}] {};
\node (g9) at (4,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g4)--(g8)--(g9);
\end{tikzpicture}
&
$-$
&
$-$
&

\\
&
$\so(15)\oplus \su(2)$
&
$\su(6)\oplus \so(7)$
&
$\so(10)\oplus \spp(2)\oplus \uu(1)$
&
&
&
\\
\hline
4
&
%SU(4)_{3} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gauge,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{8}] {};
\node (g5) at (4,0) [gauge,label=below:\large{5}] {};
\node (g6) at (5,0) [gaugeb,label=below:\large{2}] {};
\node (g7) at (3,1) [gauge,label=left:\large{5}] {};
\node (g8) at (4,1) [gaugeb,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(4)_{2} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{4}] {};
\node (g5) at (4,0) [gauge,label=below:\large{4}] {};
\node (g6) at (5,0) [gauge,label=below:\large{2}] {};
\node (g7) at (3,1) [gauge,label=left:\large{2}] {};
\node (g8) at (4,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7);
\draw (g5)--(g8);
\end{tikzpicture}
&
%SU(4)_{1} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{4}] {};
\node (g4) at (3,0) [gauge,label=below:\large{4}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (5,0) [gauge,label=below:\large{1}] {};
\node (g7) at (2,1) [gauge,label=left:\large{2}] {};
\node (g8) at (3,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g3)--(g7);
\draw (g4)--(g8);
\end{tikzpicture}
&
%SU(4)_{0} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{4}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (1,1) [gauge,label=left:\large{2}] {};
\node (g7) at (2,1) [gauge,label=above:\large{4}] {};
\node (g8) at (3,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g6)--(g7)--(g8);
\draw (g3)--(g7);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\so(13)\oplus \uu(1)$
&
$\so(7) \oplus \su(4) \oplus \su(2)$
&
$\su(5)\oplus \spp(2)\oplus \uu(1)$
&
$\so(8)\oplus \spp(2)\oplus \uu(1)$
&
&
\\
\hline
3
&
%SU(4)_{7/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gauge,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{5}] {};
\node (g5) at (4,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (2,1) [gauge,label=left:\large{3}] {};
\node (g7) at (3,1) [gaugeb,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(4)_{5/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g5) at (4,0) [gauge,label=below:\large{2}] {};
\node (g6) at (2.5,1) [gaugeb,label=left:\large{2}] {};
\node (g7) at (3.5,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(4)_{3/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{2}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (1,1) [gauge,label=left:\large{2}] {};
\node (g7) at (3,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g2)--(g6)--(g7)--(g4);
\end{tikzpicture}
&
%SU(4)_{1/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g4) at (4,0) [gauge,label=below:\large{1}] {};
\node (g5) at (1,1) [gauge,label=left:\large{2}] {};
\node (g6) at (2,1) [gauge,label=above:\large{2}] {};
\node (g7) at (3,1) [gauge,label=right:\large{2}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw (g2)--(g5)--(g6)--(g7)--(g3);
\end{tikzpicture}
&
$-$
&
$-$
\\
&
$\so(11)\oplus \uu(1)$
&
$\so(7)\oplus \su(3)\oplus \uu(1)$
&
$\spp(2) \oplus \su(3) \oplus \su(2)\oplus \uu(1)$
&
$\su(4)\oplus \spp(2)\oplus \uu(1)$
&
&
\\
\hline
2
&
%SU(4)_{4} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (0,0) [gauge,label=below:\large{2}] {};
\node (g3) at (1,0) [gauge,label=below:\large{4}] {};
\node (g4) at (2,0) [gauge,label=below:\large{3}] {};
\node (g5) at (3,0) [gaugeb,label=below:\large{2}] {};
\node (g6) at (1.5,1) [gauge,label=left:\large{3}] {};
\node (g7) at (2.5,1) [gaugeb,label=right:\large{2}] {};
\draw (g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(4)_{3} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=left:\large{$\ell$}] {};
\node (g5) at (3,0) [gauge,label=below:\large{2}] {};
\node (g6) at (4,0) [gaugeb,label=below:\large{2-$\ell$}] {};
\node (g7) at (5,0) [gauge,label=below:\large{2-$\ell$}] {};
\node (g8) at (3,1) [gauge,label=left:\large{1}] {};
\node at (5,1) {\large$\ell=0,1,2$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw (g5)--(g8);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(4)_{2} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{$2$-$\ell$}] {};
\node (g2) at (1,0) [gauge,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{2-$\ell$}] {};
\node (g5) at (1,1) [gauge,label=above:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,1,2$};
\draw (g4)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(4)_{1} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{2-$\ell$}] {};
\node (g2) at (1,0) [gauge,label=below:\large{1}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (-1,0) [gauge,label=below:\large{2-$\ell$}] {};
\node (g5) at (1,1) [gauge,label=above:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (4,1) {\large$\ell=0,1,2$};
\draw (g1)--(g5)--(g6)--(g7)--(g3)--(g2)--(g1);
\draw (g6)--(g3);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
%SU(4)_{0} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gaugeb,label=below:\large{2-$\ell$}] {};
\node (g2) at (1,0) [gauge,label=below:\large{1}] {};
\node (g3) at (2,0.5) [gaugeb,label=below:\large{$\ell$}] {};
\node (g4) at (0,1) [gaugeb,label=above:\large{2-$\ell$}] {};
\node (g5) at (1,1) [gauge,label=above:\large{1}] {};
\node (g6) at (3,1) [gauge,label=above:\large{$\ell$}] {};
\node (g7) at (3,0) [gauge,label=below:\large{$\ell$}] {};
\node at (5,.5) {\large$\ell=0,1,2$};
\draw (g4)--(g5)--(g3)--(g7)--(g6)--(g3)--(g2)--(g1);
\draw[double distance=3pt] (g1)--(g4);
\end{tikzpicture}
&
$-$
\\
&
$\so(9)\oplus \uu(1)$
&
$\so(7)\oplus \su(2)\oplus \uu(1)$
&
$\spp(2) \oplus \su(2)\oplus \uu(1)^2$
&
$\spp(2)\oplus \su(2)^2\oplus \uu(1)$
&
$\spp(2)\oplus \su(3)\oplus \uu(1)$
&
\\
\hline
1
&
%SU(4)_{9/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=right:\large{$\ell$}] {};
\node (g5) at (3,0) [gauge,label=below:\large{2}] {};
\node (g6) at (4,0) [gauge,label=below:\large{3-$\ell$}] {};
\node (g7) at (5,0) [gaugeb,label=below:\large{2-$\ell$}] {};
\node at (4.5,1) {\large$\ell=0,1,2$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(4)_{7/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{2}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g3)--(g4);
\end{tikzpicture}
&
%SU(4)_{5/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);

\node (h3) at (6,0) [gaugeb,label=below:\large{1}] {};
\node (h4) at (7.5,0) [gaugeb,label=below:\large{1}] {};

\draw (h4)--(h3) node[midway,above]{\large{4}};

\end{tikzpicture}
&
%SU(4)_{3/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(4)_{1/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{1}] {};
\node (g4) at (1,1) [gauge,label=left:\large{2}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g2)--(g4);
\end{tikzpicture}
&
$-$
\\
&
$\so(7)\oplus \uu(1)$
&
$\so(7)\oplus \uu(1)$
&
$\spp(2)\oplus \uu(1)^2$
&
$\spp(2)\oplus \uu(1)^2$
&
$\spp(2)\oplus \su(2)\oplus \uu(1)$
&
\\
\hline
0
&
%SU(4)_{5} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(4)_{4} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{3}] {};
\node (g4) at (3,0) [gaugeb,label=below:\large{2}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g3)--(g4);
\end{tikzpicture}
&
%SU(4)_{3} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
	\tikzset{every loop/.style={}}%removes arrow head from all loops.
	\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
	\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
	\node (g3) at (2,0) [gauge,label=below:\large{1}] {};
	\draw (g1)--(g2)--(g3);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(4)_{2} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{2}] {};
\node (g4) at (3,0) [gauge,label=below:\large{1}] {};
\draw (g1)--(g2);
\draw (g3)--(g4);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
&
%SU(4)_{1} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
	\tikzset{every loop/.style={}}%removes arrow head from all loops.
	\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
	\node (g2) at (1,0) [gauge,label=below:\large{2}] {};
	\node (g3) at (2,0) [gauge,label=below:\large{1}] {};
	\draw (g1)--(g2)--(g3);
	\path (g2) edge [loop] node {} (g2);
\end{tikzpicture}
&
%SU(4)_{0} + 2 AS
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) [gaugeb,label=below:\large{2}] {};
\node (g3) at (2,0) [gauge,label=below:\large{1}] {};
\node (g4) at (1,1) [gauge,label=left:\large{2}] {};
\draw (g1)--(g2)--(g3);
\draw[double distance=3pt] (g2)--(g4);
\end{tikzpicture}
\\
&
$\spp(2)\oplus \uu(1)$
&
$\so(7)$
&
$\spp(2)\oplus \uu(1)$
&
$\spp(2)\oplus \uu(1)$
&
$\spp(2)\oplus \uu(1)$
&
$\spp(2)\oplus \su(2)$
\\
\hline

\end{tabular}
\begin{tabular}{ | c ||  c | c | c | c | c | c | c | c |}
    \hline
    $N_F$ &  7 & 6 & 5 & 4 & 3 & 2 & 1 & 0 \\ \hline \hline
    
&
%SU(5)_{3/2} + 2 AS + 7 F
Marginal
& 
%SU(5)_{2} + 2 AS + 6 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{2}] {};
\node (h2) at (1,0) [gauge,label=below:\large{4}] {};
\node (h3) at (2,0) [gaugeb,label=below:\large{6}] {};
\node (h4) at (3,0) [gauge,label=below:\large{9}] {};
\node (h5) at (4,0) [gauge,label=below:\large{12}] {};
\node (h6) at (5,0) [gauge,label=below:\large{15}] {};
\node (h7) at (6,0) [gauge,label=below:\large{18}] {};
\node (h8) at (7,0) [gauge,label=below:\large{12}] {};
\node (h9) at (8,0) [gauge,label=below:\large{6}] {};
\node (h10) at (6,1) [gauge,label=right:\large{9}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5)--(h6)--(h7)--(h8)--(h9);
\draw (h7)--(h10);

\end{tikzpicture}
 & 
%SU(5)_{5/2} + 2 AS + 5 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{9}] {};
\node (g5) at (4,0) [gauge,label=below:\large{12}] {};
\node (g6) at (5,0) [gauge,label=below:\large{9}] {};
\node (g7) at (6,0) [gauge,label=below:\large{6}] {};
\node (g8) at (7,0) [gauge,label=below:\large{3}] {};
\node (g9) at (4,1) [gauge,label=right:\large{6}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g9);
\end{tikzpicture}
&
%SU(5)_{3} + 2 AS + 4 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{9}] {};
\node (g5) at (4,0) [gauge,label=below:\large{6}] {};
\node (g6) at (5,0) [gauge,label=below:\large{3}] {};
\node (g7) at (3,1) [gauge,label=left:\large{6}] {};
\node (g8) at (4,1) [gauge,label=right:\large{3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g7)--(g8);
\end{tikzpicture}
&
%SU(5)_{7/2} + 2 AS + 3 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{6}] {};
\node (g4) at (3,0) [gauge,label=below:\large{6}] {};
\node (g5) at (4,0) [gauge,label=below:\large{3}] {};
\node (g6) at (2,1) [gauge,label=left:\large{3}] {};
\node (g7) at (3,1) [gauge,label=right:\large{3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
&
%SU(5)_{4} + 2 AS + 2 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (2,0) [gauge,label=below:\large{2}] {};
\node (g3) at (3,0) [gauge,label=below:\large{4}] {};
\node (g4) at (4.5,0) [gaugeb,label=below:\large{3}] {};
\node (g5) at (6,0) [gauge,label=below:\large{3}] {};
\node (g6) at (3.75,1) [gaugeb,label=left:\large{3}] {};
\node (g7) at (5.25,1) [gauge,label=right:\large{3}] {};
\draw (g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6)--(g7)--(g5);
\end{tikzpicture}
&
%SU(5)_{9/2} + 2 AS + 1 F
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g2) at (1,0) [gaugeb,label=below:\large{$\ell$}] {};
\node (g3) at (2,0) [gauge,label=below:\large{$\ell$+1}] {};
\node (g4) at (1.5,1) [gaugeb,label=right:\large{$\ell$}] {};
\node (g5) at (3,0) [gauge,label=below:\large{2}] {};
\node (g6) at (4,0) [gaugeb,label=below:\large{3-$\ell$}] {};
\node (g7) at (5,0) [gauge,label=below:\large{3-$\ell$}] {};
\node at (4.5,1) {\large$\ell=0,\dots,3$};
\draw (g3)--(g4)--(g2)--(g3)--(g5)--(g6);
\draw[double distance=3pt] (g6)--(g7);
\end{tikzpicture}
&
%SU(5)_{5} + 2 AS 
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{2}] {};
\node (g2) at (1,0) [gauge,label=below:\large{4}] {};
\node (g3) at (2,0) [gaugeb,label=below:\large{3}] {};
\draw (g1)--(g2);
\draw[double distance=3pt] (g2)--(g3);
\end{tikzpicture}
\\
\hline
&
&
$\e_7\oplus \mathfrak{g}_2$
& 
$\so(12)\oplus \mathfrak{g}_2$
&
$\su(6)\oplus \mathfrak{g}_2$
&
$\mathfrak{g}_2\oplus \su(4)\oplus \su(2)$
&
$\mathfrak{g}_2 \oplus \su(3)\oplus \uu(1)$
&
$\mathfrak{g}_2 \oplus \su(2)\oplus \uu(1)$
&
$\mathfrak{g}_2\oplus \uu(1)$
\\
\hline
\hline

\end{tabular}
\begin{tabular}{ | c || c | c | c | c | c | c |}
    \hline
    $n_1$ & 4 & 3 & 2 & 1 & 0, \quad $\theta=\pi$ & 0,\quad $\theta=0$   \\ \hline \hline
&
%[5]-SU(2)^m-[0]_{\theta=0}

%[4]-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$2m$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$2m$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g6) at (2,1) [gaugeb,label=left:\large{$1$}] {};
\node (g7) at (3,1) [gauge,label=right:\large{$m\phantom{1}$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw (g3)--(g6);
\draw (g4)--(g7);
\end{tikzpicture}
 &
%[3]-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g4) at (3,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g5) at (4,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g6) at (5,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g7) at (6,0) {\large$\cdots$};
\node (g8) at (7,0) [gauge,label=below:\large{1}] {};
\node (g9) at (3.5,1) [gaugeb,label=right:\large{$1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g3)--(g9)--(g6);
\end{tikzpicture}
&
%[2]-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$m$-1}] {};
\node (g4) at (3.5,0) [gauge,label=below:\large{$m$-1}] {};
\node (g5) at (5,0) [gauge,label=below:\large{$m$-1}] {};
\node (g6) at (6.5,0) [gauge,label=below:\large{$m$-1}] {};
\node (g7) at (7.5,0) {\large$\cdots$};
\node (g8) at (8.5,0) [gauge,label=below:\large{1}] {};
\node (g9) at (4.25,1) [gaugeb,label=right:\large{$1$}] {};
\node (g10) at (4.25,2) [gauge,label=right:\large{$1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g3)--(g9)--(g6);
\draw[double distance=3pt] (g9)--(g10);

\node (h1) at (10,0) [gauge,label=below:\large{1}] {};
\node (h2) at (11,0) {\large$\cdots$};
\node (h3) at (12,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (h4) at (13,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (h5) at (14,0) {\large$\cdots$};
\node (h6) at (15,0) [gauge,label=below:\large{1}] {};
\node (h7) at (12.5,1) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h3)--(h7)--(h4);
\end{tikzpicture}
&
%[1]-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=right:\large{$1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw[double distance=3pt] (g3)--(g6);
\end{tikzpicture}
&
%[0]_{\theta=\pi}-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (h1) at (0,0) [gauge,label=below:\large{1}] {};
\node (h2) at (1,0) {\large$\cdots$};
\node (h3) at (2,0) [gauge,label=below:\large{$m$-1}] {};
\node (h4) at (3,0) [gauge,label=below:\large{$m$-1}] {};
\node (h5) at (4,0) {\large$\cdots$};
\node (h6) at (5,0) [gauge,label=below:\large{1}] {};
\node (h7) at (2.5,1) [gaugeb,label=right:\large{1}] {};
\draw (h1)--(h2)--(h3)--(h4)--(h5);
\draw (h3)--(h7)--(h4);
\end{tikzpicture}
&
%[0]_{\theta=0}-SU(2)^m-[0]_{\theta=0}
\begin{tikzpicture}[x=.8cm,y=.8cm]
\node (g1) at (0,0) [gauge,label=below:\large{1}] {};
\node (g2) at (1,0) {\large$\cdots$};
\node (g3) at (2,0) [gauge,label=below:\large{$\phantom{1}m$}] {};
\node (g4) at (3,0) {\large$\cdots$};
\node (g5) at (4,0) [gauge,label=below:\large{1}] {};
\node (g6) at (2,1) [gaugeb,label=right:\large{$1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5);
\draw[double distance=3pt] (g3)--(g6);
\end{tikzpicture}
\\
\hline
& 
$\so(4m+6)$
&
$\su(2m+3)$
&
$\su(2m+1)\oplus \su(2)$
&
$\su(2m)\oplus \uu(1)$
&
$\su(2m-1)\oplus \uu(1)$
&
$\su(2m)$
\\
\hline
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
 \hline
& $-2n+2$ & $-2n+1$ & $-2n$ & $-2n-1$ & $-2n-2$ & $-2n-3$ & $-2n-4$ & $-2n-5$ & $-2n-6$ \\ \hline
$2$ &\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,6.5) {};
\end{tikzpicture}}}&\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,6); 
\draw[ligne] (1,6)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} \\ \hline
$1$  & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,5.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,5); 
\draw[ligne] (1,5)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &   \\ \hline
$0$ & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,4.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}}&  &  \\ \hline
$-1$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &  &   & \\ \hline
$-2$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &   &   &   &  \\ \hline
$-3$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &  &   &   &  &  \\ \hline
$-4$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &   & &  &  &  & \\ \hline
$-5$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &   &   &   &   &   &  &   \\ \hline
$-6$& \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\draw[ligne] (-1,2)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node at (0,-3.5) {};
\node at (0,3.5) {};
\end{tikzpicture}}} &   &   &   &   &   &   &   &   \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
 \hline
& $-2n+2$ & $-2n+1$ & $-2n$ & $-2n-1$ & $-2n-2$ & $-2n-3$ & $-2n-4$ & $-2n-5$ & $-2n-6$ \\ \hline
$2$ & &\raisebox{-.5\height}{ \scalebox{.15}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (6,-11)--(6,-4); 
\draw[ligne] (6,-4)--(6,2); 
\draw[ligne] (6,2)--(6,8); 
\draw[ligne] (6,8)--(6,14); 
\draw[ligne] (6,14)--(6,20); 
\draw[ligne] (6,20)--(6,26); 
\draw[ligne] (6,26)--(6,27); 
\draw[ligne] (6,27)--(-20,27); 
\draw[ligne] (-20,27)--(-20,7); 
\draw[ligne] (-20,7)--(-20,-11); 
\draw[ligne] (-20,-11)--(-7,-11); 
\draw[ligne] (-7,-11)--(6,-11); 
\node[bd] at (6,-4) {}; 
\node[bd] at (6,2) {}; 
\node[bd] at (6,8) {}; 
\node[bd] at (6,14) {}; 
\node[bd] at (6,20) {}; 
\node[bd] at (6,26) {}; 
\node[bd] at (6,27) {}; 
\node[bd] at (-20,27) {}; 
\node[bd] at (-20,7) {}; 
\node[bd] at (-20,-11) {}; 
\node[bd] at (-7,-11) {}; 
\node[bd] at (6,-11) {}; 
\node[wd] at (6,-3) {}; 
\node[wd] at (6,-2) {}; 
\node[wd] at (6,-1) {}; 
\node[wd] at (6,0) {}; 
\node[wd] at (6,1) {}; 
\node[wd] at (6,3) {}; 
\node[wd] at (6,4) {}; 
\node[wd] at (6,5) {}; 
\node[wd] at (6,6) {}; 
\node[wd] at (6,7) {}; 
\node[wd] at (6,9) {}; 
\node[wd] at (6,10) {}; 
\node[wd] at (6,11) {}; 
\node[wd] at (6,12) {}; 
\node[wd] at (6,13) {}; 
\node[wd] at (6,15) {}; 
\node[wd] at (6,16) {}; 
\node[wd] at (6,17) {}; 
\node[wd] at (6,18) {}; 
\node[wd] at (6,19) {}; 
\node[wd] at (6,21) {}; 
\node[wd] at (6,22) {}; 
\node[wd] at (6,23) {}; 
\node[wd] at (6,24) {}; 
\node[wd] at (6,25) {}; 
\node[wd] at (5,27) {}; 
\node[wd] at (4,27) {}; 
\node[wd] at (3,27) {}; 
\node[wd] at (2,27) {}; 
\node[wd] at (1,27) {}; 
\node[wd] at (0,27) {}; 
\node[wd] at (-1,27) {}; 
\node[wd] at (-2,27) {}; 
\node[wd] at (-3,27) {}; 
\node[wd] at (-4,27) {}; 
\node[wd] at (-5,27) {}; 
\node[wd] at (-6,27) {}; 
\node[wd] at (-7,27) {}; 
\node[wd] at (-8,27) {}; 
\node[wd] at (-9,27) {}; 
\node[wd] at (-10,27) {}; 
\node[wd] at (-11,27) {}; 
\node[wd] at (-12,27) {}; 
\node[wd] at (-13,27) {}; 
\node[wd] at (-14,27) {}; 
\node[wd] at (-15,27) {}; 
\node[wd] at (-16,27) {}; 
\node[wd] at (-17,27) {}; 
\node[wd] at (-18,27) {}; 
\node[wd] at (-19,27) {}; 
\node[wd] at (-20,26) {}; 
\node[wd] at (-20,25) {}; 
\node[wd] at (-20,24) {}; 
\node[wd] at (-20,23) {}; 
\node[wd] at (-20,22) {}; 
\node[wd] at (-20,21) {}; 
\node[wd] at (-20,20) {}; 
\node[wd] at (-20,19) {}; 
\node[wd] at (-20,18) {}; 
\node[wd] at (-20,17) {}; 
\node[wd] at (-20,16) {}; 
\node[wd] at (-20,15) {}; 
\node[wd] at (-20,14) {}; 
\node[wd] at (-20,13) {}; 
\node[wd] at (-20,12) {}; 
\node[wd] at (-20,11) {}; 
\node[wd] at (-20,10) {}; 
\node[wd] at (-20,9) {}; 
\node[wd] at (-20,8) {}; 
\node[wd] at (-20,6) {}; 
\node[wd] at (-20,5) {}; 
\node[wd] at (-20,4) {}; 
\node[wd] at (-20,3) {}; 
\node[wd] at (-20,2) {}; 
\node[wd] at (-20,1) {}; 
\node[wd] at (-20,0) {}; 
\node[wd] at (-20,-1) {}; 
\node[wd] at (-20,-2) {}; 
\node[wd] at (-20,-3) {}; 
\node[wd] at (-20,-4) {}; 
\node[wd] at (-20,-5) {}; 
\node[wd] at (-20,-6) {}; 
\node[wd] at (-20,-7) {}; 
\node[wd] at (-20,-8) {}; 
\node[wd] at (-20,-9) {}; 
\node[wd] at (-20,-10) {}; 
\node[wd] at (-19,-11) {}; 
\node[wd] at (-18,-11) {}; 
\node[wd] at (-17,-11) {}; 
\node[wd] at (-16,-11) {}; 
\node[wd] at (-15,-11) {}; 
\node[wd] at (-14,-11) {}; 
\node[wd] at (-13,-11) {}; 
\node[wd] at (-12,-11) {}; 
\node[wd] at (-11,-11) {}; 
\node[wd] at (-10,-11) {}; 
\node[wd] at (-9,-11) {}; 
\node[wd] at (-8,-11) {}; 
\node[wd] at (-6,-11) {}; 
\node[wd] at (-5,-11) {}; 
\node[wd] at (-4,-11) {}; 
\node[wd] at (-3,-11) {}; 
\node[wd] at (-2,-11) {}; 
\node[wd] at (-1,-11) {}; 
\node[wd] at (0,-11) {}; 
\node[wd] at (1,-11) {}; 
\node[wd] at (2,-11) {}; 
\node[wd] at (3,-11) {}; 
\node[wd] at (4,-11) {}; 
\node[wd] at (5,-11) {}; 
\node[wd] at (6,-10) {}; 
\node[wd] at (6,-9) {}; 
\node[wd] at (6,-8) {}; 
\node[wd] at (6,-7) {}; 
\node[wd] at (6,-6) {}; 
\node[wd] at (6,-5) {}; 
\end{tikzpicture}}} & 
\raisebox{-.5\height}{ \scalebox{.15}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\node at (0,65) {};
\node at (0,-10) {};
\draw[ligne] (0,-4)--(6,-4); 
\draw[ligne] (6,-4)--(17,7); 
\draw[ligne] (17,7)--(17,24); 
\draw[ligne] (17,24)--(17,41); 
\draw[ligne] (17,41)--(17,58); 
\draw[ligne] (17,58)--(-23,18); 
\draw[ligne] (-23,18)--(-17,12); 
\draw[ligne] (-17,12)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\draw[ligne] (-1,-4)--(0,-4); 
\node[bd] at (6,-4) {}; 
\node[bd] at (17,7) {}; 
\node[bd] at (17,24) {}; 
\node[bd] at (17,41) {}; 
\node[bd] at (17,58) {}; 
\node[bd] at (-23,18) {}; 
\node[bd] at (-17,12) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[bd] at (0,-4) {}; 
\node[wd] at (7,-3) {}; 
\node[wd] at (8,-2) {}; 
\node[wd] at (9,-1) {}; 
\node[wd] at (10,0) {}; 
\node[wd] at (11,1) {}; 
\node[wd] at (12,2) {}; 
\node[wd] at (13,3) {}; 
\node[wd] at (14,4) {}; 
\node[wd] at (15,5) {}; 
\node[wd] at (16,6) {}; 
\node[wd] at (17,8) {}; 
\node[wd] at (17,9) {}; 
\node[wd] at (17,10) {}; 
\node[wd] at (17,11) {}; 
\node[wd] at (17,12) {}; 
\node[wd] at (17,13) {}; 
\node[wd] at (17,14) {}; 
\node[wd] at (17,15) {}; 
\node[wd] at (17,16) {}; 
\node[wd] at (17,17) {}; 
\node[wd] at (17,18) {}; 
\node[wd] at (17,19) {}; 
\node[wd] at (17,20) {}; 
\node[wd] at (17,21) {}; 
\node[wd] at (17,22) {}; 
\node[wd] at (17,23) {}; 
\node[wd] at (17,25) {}; 
\node[wd] at (17,26) {}; 
\node[wd] at (17,27) {}; 
\node[wd] at (17,28) {}; 
\node[wd] at (17,29) {}; 
\node[wd] at (17,30) {}; 
\node[wd] at (17,31) {}; 
\node[wd] at (17,32) {}; 
\node[wd] at (17,33) {}; 
\node[wd] at (17,34) {}; 
\node[wd] at (17,35) {}; 
\node[wd] at (17,36) {}; 
\node[wd] at (17,37) {}; 
\node[wd] at (17,38) {}; 
\node[wd] at (17,39) {}; 
\node[wd] at (17,40) {}; 
\node[wd] at (17,42) {}; 
\node[wd] at (17,43) {}; 
\node[wd] at (17,44) {}; 
\node[wd] at (17,45) {}; 
\node[wd] at (17,46) {}; 
\node[wd] at (17,47) {}; 
\node[wd] at (17,48) {}; 
\node[wd] at (17,49) {}; 
\node[wd] at (17,50) {}; 
\node[wd] at (17,51) {}; 
\node[wd] at (17,52) {}; 
\node[wd] at (17,53) {}; 
\node[wd] at (17,54) {}; 
\node[wd] at (17,55) {}; 
\node[wd] at (17,56) {}; 
\node[wd] at (17,57) {}; 
\node[wd] at (16,57) {}; 
\node[wd] at (15,56) {}; 
\node[wd] at (14,55) {}; 
\node[wd] at (13,54) {}; 
\node[wd] at (12,53) {}; 
\node[wd] at (11,52) {}; 
\node[wd] at (10,51) {}; 
\node[wd] at (9,50) {}; 
\node[wd] at (8,49) {}; 
\node[wd] at (7,48) {}; 
\node[wd] at (6,47) {}; 
\node[wd] at (5,46) {}; 
\node[wd] at (4,45) {}; 
\node[wd] at (3,44) {}; 
\node[wd] at (2,43) {}; 
\node[wd] at (1,42) {}; 
\node[wd] at (0,41) {}; 
\node[wd] at (-1,40) {}; 
\node[wd] at (-2,39) {}; 
\node[wd] at (-3,38) {}; 
\node[wd] at (-4,37) {}; 
\node[wd] at (-5,36) {}; 
\node[wd] at (-6,35) {}; 
\node[wd] at (-7,34) {}; 
\node[wd] at (-8,33) {}; 
\node[wd] at (-9,32) {}; 
\node[wd] at (-10,31) {}; 
\node[wd] at (-11,30) {}; 
\node[wd] at (-12,29) {}; 
\node[wd] at (-13,28) {}; 
\node[wd] at (-14,27) {}; 
\node[wd] at (-15,26) {}; 
\node[wd] at (-16,25) {}; 
\node[wd] at (-17,24) {}; 
\node[wd] at (-18,23) {}; 
\node[wd] at (-19,22) {}; 
\node[wd] at (-20,21) {}; 
\node[wd] at (-21,20) {}; 
\node[wd] at (-22,19) {}; 
\node[wd] at (-22,17) {}; 
\node[wd] at (-21,16) {}; 
\node[wd] at (-20,15) {}; 
\node[wd] at (-19,14) {}; 
\node[wd] at (-18,13) {}; 
\node[wd] at (-16,11) {}; 
\node[wd] at (-15,10) {}; 
\node[wd] at (-14,9) {}; 
\node[wd] at (-13,8) {}; 
\node[wd] at (-12,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\node[wd] at (1,-4) {}; 
\node[wd] at (2,-4) {}; 
\node[wd] at (3,-4) {}; 
\node[wd] at (4,-4) {}; 
\node[wd] at (5,-4) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(5,-4); 
\draw[ligne] (5,-4)--(5,-3); 
\draw[ligne] (5,-3)--(5,2); 
\draw[ligne] (5,2)--(5,7); 
\draw[ligne] (5,7)--(5,12); 
\draw[ligne] (5,12)--(5,17); 
\draw[ligne] (5,17)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (5,-4) {}; 
\node[bd] at (5,-3) {}; 
\node[bd] at (5,2) {}; 
\node[bd] at (5,7) {}; 
\node[bd] at (5,12) {}; 
\node[bd] at (5,17) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (5,-2) {}; 
\node[wd] at (5,-1) {}; 
\node[wd] at (5,0) {}; 
\node[wd] at (5,1) {}; 
\node[wd] at (5,3) {}; 
\node[wd] at (5,4) {}; 
\node[wd] at (5,5) {}; 
\node[wd] at (5,6) {}; 
\node[wd] at (5,8) {}; 
\node[wd] at (5,9) {}; 
\node[wd] at (5,10) {}; 
\node[wd] at (5,11) {}; 
\node[wd] at (5,13) {}; 
\node[wd] at (5,14) {}; 
\node[wd] at (5,15) {}; 
\node[wd] at (5,16) {}; 
\node[wd] at (5,18) {}; 
\node[wd] at (5,19) {}; 
\node[wd] at (5,20) {}; 
\node[wd] at (5,21) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\node[wd] at (0,-4) {}; 
\node[wd] at (1,-4) {}; 
\node[wd] at (2,-4) {}; 
\node[wd] at (3,-4) {}; 
\node[wd] at (4,-4) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(0,-3); 
\draw[ligne] (0,-3)--(5,2); 
\draw[ligne] (5,2)--(5,7); 
\draw[ligne] (5,7)--(5,12); 
\draw[ligne] (5,12)--(5,17); 
\draw[ligne] (5,17)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (0,-3) {}; 
\node[bd] at (5,2) {}; 
\node[bd] at (5,7) {}; 
\node[bd] at (5,12) {}; 
\node[bd] at (5,17) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (1,-2) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (5,3) {}; 
\node[wd] at (5,4) {}; 
\node[wd] at (5,5) {}; 
\node[wd] at (5,6) {}; 
\node[wd] at (5,8) {}; 
\node[wd] at (5,9) {}; 
\node[wd] at (5,10) {}; 
\node[wd] at (5,11) {}; 
\node[wd] at (5,13) {}; 
\node[wd] at (5,14) {}; 
\node[wd] at (5,15) {}; 
\node[wd] at (5,16) {}; 
\node[wd] at (5,18) {}; 
\node[wd] at (5,19) {}; 
\node[wd] at (5,20) {}; 
\node[wd] at (5,21) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(0,-3); 
\draw[ligne] (0,-3)--(5,7); 
\draw[ligne] (5,7)--(5,12); 
\draw[ligne] (5,12)--(5,17); 
\draw[ligne] (5,17)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (0,-3) {}; 
\node[bd] at (5,7) {}; 
\node[bd] at (5,12) {}; 
\node[bd] at (5,17) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (2,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (4,5) {}; 
\node[wd] at (5,8) {}; 
\node[wd] at (5,9) {}; 
\node[wd] at (5,10) {}; 
\node[wd] at (5,11) {}; 
\node[wd] at (5,13) {}; 
\node[wd] at (5,14) {}; 
\node[wd] at (5,15) {}; 
\node[wd] at (5,16) {}; 
\node[wd] at (5,18) {}; 
\node[wd] at (5,19) {}; 
\node[wd] at (5,20) {}; 
\node[wd] at (5,21) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(0,-3); 
\draw[ligne] (0,-3)--(5,12); 
\draw[ligne] (5,12)--(5,17); 
\draw[ligne] (5,17)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (0,-3) {}; 
\node[bd] at (5,12) {}; 
\node[bd] at (5,17) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (3,6) {}; 
\node[wd] at (4,9) {}; 
\node[wd] at (5,13) {}; 
\node[wd] at (5,14) {}; 
\node[wd] at (5,15) {}; 
\node[wd] at (5,16) {}; 
\node[wd] at (5,18) {}; 
\node[wd] at (5,19) {}; 
\node[wd] at (5,20) {}; 
\node[wd] at (5,21) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(0,-3); 
\draw[ligne] (0,-3)--(5,17); 
\draw[ligne] (5,17)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (0,-3) {}; 
\node[bd] at (5,17) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (1,1) {}; 
\node[wd] at (2,5) {}; 
\node[wd] at (3,9) {}; 
\node[wd] at (4,13) {}; 
\node[wd] at (5,18) {}; 
\node[wd] at (5,19) {}; 
\node[wd] at (5,20) {}; 
\node[wd] at (5,21) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.25}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-1,-4)--(0,-3); 
\draw[ligne] (0,-3)--(5,22); 
\draw[ligne] (5,22)--(-11,6); 
\draw[ligne] (-11,6)--(-6,1); 
\draw[ligne] (-6,1)--(-1,-4); 
\node[bd] at (0,-3) {}; 
\node[bd] at (5,22) {}; 
\node[bd] at (-11,6) {}; 
\node[bd] at (-6,1) {}; 
\node[bd] at (-1,-4) {}; 
\node[wd] at (1,2) {}; 
\node[wd] at (2,7) {}; 
\node[wd] at (3,12) {}; 
\node[wd] at (4,17) {}; 
\node[wd] at (4,21) {}; 
\node[wd] at (3,20) {}; 
\node[wd] at (2,19) {}; 
\node[wd] at (1,18) {}; 
\node[wd] at (0,17) {}; 
\node[wd] at (-1,16) {}; 
\node[wd] at (-2,15) {}; 
\node[wd] at (-3,14) {}; 
\node[wd] at (-4,13) {}; 
\node[wd] at (-5,12) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-8,9) {}; 
\node[wd] at (-9,8) {}; 
\node[wd] at (-10,7) {}; 
\node[wd] at (-10,5) {}; 
\node[wd] at (-9,4) {}; 
\node[wd] at (-8,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-5,0) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-3,-2) {}; 
\node[wd] at (-2,-3) {}; 
\end{tikzpicture}}} \\ \hline
$1$  & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\node at (0,7) {}; 
\node at (0,-5) {}; 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} & \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[ligne] (-3,0)--(0,-3); 
\draw[ligne] (0,-3)--(1,5); 
\draw[ligne] (1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,-3) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\end{tikzpicture}}} &   \\ \hline
\end{tabular}
